Excluding Single-Crossing Matching Minors in Bipartite Graphs

\noindent By a seminal result of Valiant, computing the permanent of $(0,1)$-matrices is, in general, $\#\mathsf{P}$-hard. In 1913 P\'olya asked for which $(0,1)$-matrices $A$ it is possible to change some signs such that the permanent of $A$ equals the determinant of the resulting matrix. In 1975, Little showed these matrices to be exactly the biadjacency matrices of bipartite graphs excluding $K_{3,3}$ as a \{matching minor}. This was turned into a polynomial time algorithm by McCuaig, Robertson, Seymour, and Thomas in 1999. However, the relation between the exclusion of some matching minor in a bipartite graph and the tractability of the permanent extends beyond $K_{3,3}.$ Recently it was shown that the exclusion of any planar bipartite graph as a matching minor yields a class of bipartite graphs on which the {permanent} of the corresponding $(0,1)$-matrices can be computed efficiently. In this paper we unify the two results above into a single, more general result in the style of the celebrated structure theorem for single-crossing-minor-free graphs. We identify a class of bipartite graphs strictly generalising planar bipartite graphs and $K_{3,3}$ which includes infinitely many non-Pfaffian graphs. The exclusion of any member of this class as a matching minor yields a structure that allows for the efficient evaluation of the permanent. Moreover, we show that the evaluation of the permanent remains $\#\mathsf{P}$-hard on bipartite graphs which exclude $K_{5,5}$ as a matching minor. This establishes a first computational lower bound for the problem of counting perfect matchings on matching minor closed classes.

==> figures/bigbro.tex <==
% !TEX root = ../single_comb.tex
% !TeX spellcheck = en_US	
\begin{subfigure}{0.32\textwidth}
		\centering
	\begin{tikzpicture}[scale=0.76]
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		\node[v:ghost] (C) {};
		
		\foreach \x in {1,3,5,7}
		\foreach \y in {2,4,6,8}
		{	
			%			\pgfmathsetmacro\X{}
			\node[v:main] (v_\x_\y) at (\x*0.6,\y*0.6){};
		}
		
		\foreach \x in {2,4,6,8}
		\foreach \y in {1,3,5,7}
		{	
			%			\pgfmathsetmacro\X{}
			\node[v:main] (v_\x_\y) at (\x*0.6,\y*0.6){};
		}
		
		\foreach \x in {1,3,5,7}
		\foreach \y in {1,3,5,7}
		{	
			%			\pgfmathsetmacro\X{}
			\node[v:mainempty] (v_\x_\y) at (\x*0.6,\y*0.6){};
		}
		
		\foreach \x in {2,4,6,8}
		\foreach \y in {2,4,6,8}
		{	
			%			\pgfmathsetmacro\X{}
			\node[v:mainempty] (v_\x_\y) at (\x*0.6,\y*0.6){};
		}
		
		\node[v:main,position=285:12mm from v_5_1] (a) {};
		\node[v:mainempty,position=255:12mm from v_4_1] (b) {};
		
		\begin{pgfonlayer}{background}
			
			\foreach \x in {1,...,8}
			{
				\draw[e:main] (v_\x_1) to (v_\x_8);
				\draw[e:main] (v_1_\x) to (v_8_\x);
			}
			
			\foreach \z in {1,...,8}
			{
				\draw[e:coloredborder] (v_1_\z) to (v_2_\z);
				\draw[e:coloredborder] (v_3_\z) to (v_4_\z);
				\draw[e:coloredborder] (v_5_\z) to (v_6_\z);
				\draw[e:coloredborder] (v_7_\z) to (v_8_\z);
			}
			
			\foreach \z in {1,...,8}
			{
				\draw[e:colored] (v_1_\z) to (v_2_\z);
				\draw[e:colored] (v_3_\z) to (v_4_\z);
				\draw[e:colored] (v_5_\z) to (v_6_\z);
				\draw[e:colored] (v_7_\z) to (v_8_\z);
			}
			
			\draw[e:coloredborder] (a) to (b);
			\draw[e:main] (b) to (v_8_1);
			\draw[e:main,bend left=75] (b) to (v_1_8);
			\draw[e:main] (a) to (v_1_1);
			\draw[e:main,bend right=75] (a) to (v_8_8);
			
			\draw[e:colored] (a) to (b);
			
		\end{pgfonlayer}
	\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}{0.32\textwidth}
		\centering
			\begin{tikzpicture}[scale=0.68]
			
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			\pgfsetlayers{background,main,foreground}
			%
			
			
			
			\draw[e:main] (0,0) circle (11mm);
			\draw[e:main] (0,0) circle (16mm);
			\draw[e:main] (0,0) circle (21mm);
			\draw[e:main] (0,0) circle (26mm);
			
			\foreach \x in {1,...,4}
			{
				\draw[e:main] (\x*90-11.25:16mm) -- (\x*90-22.5-11.25:11mm);
				\draw[e:main] (\x*90-11.25:21mm) -- (\x*90-22.5-11.25:16mm);
				\draw[e:main] (\x*90-11.25:26mm) -- (\x*90-22.5-11.25:21mm);
			}
			
			\foreach \x in {1,...,4}
			{
				\draw[e:main] (\x*90-67.5-11.25:16mm) -- (\x*90-45-11.25:11mm);
				\draw[e:main] (\x*90-67.5-11.25:21mm) -- (\x*90-45-11.25:16mm);
				\draw[e:main] (\x*90-67.5-11.25:26mm) -- (\x*90-45-11.25:21mm);
				
			}
		
				\draw[e:colored,color=DarkMagenta,bend left=20] (90-11.25-67.5-22.5:11mm) to (270-22.5-11.25-45-67.5-22.5:11mm);
				\draw[e:colored,color=CornflowerBlue,bend right=20] (-11.25-67.5-67.5-22.5:11mm) to (180-11.25-67.5-22.5:11mm);
			
			\foreach \x in {1,...,8}
			{
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45-22.5-11.25:11mm) to (\x*45-11.25:11mm);
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45-22.5-11.25:16mm) to (\x*45-11.25:16mm);
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45-22.5-11.25:21mm) to (\x*45-11.25:21mm);
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45-22.5-11.25:26mm) to (\x*45-11.25:26mm);
			}
			
			\foreach \x in {1,...,8}
			{
				\node[v:main] () at (\x*45-22.5-11.25:11mm){};
				\node[v:main] () at (\x*45-22.5-11.25:16mm){};
				\node[v:main] () at (\x*45-22.5-11.25:21mm){};
				\node[v:main] () at (\x*45-22.5-11.25:26mm){};
				\node[v:mainempty] () at (\x*45-11.25:11mm){};
				\node[v:mainempty] () at (\x*45-11.25:16mm){};
				\node[v:mainempty] () at (\x*45-11.25:21mm){};
				\node[v:mainempty] () at (\x*45-11.25:26mm){};
			}
			
			
			
			\begin{pgfonlayer}{background}
				\foreach \x in {1,...,8}
				{
					\draw[e:coloredborder,bend right=13] (\x*45-22.5-11.25:11mm) to (\x*45-11.25:11mm);
					\draw[e:coloredborder,bend right=13] (\x*45-22.5-11.25:16mm) to (\x*45-11.25:16mm);
					\draw[e:coloredborder,bend right=13] (\x*45-22.5-11.25:21mm) to (\x*45-11.25:21mm);
					\draw[e:coloredborder,bend right=13] (\x*45-22.5-11.25:26mm) to (\x*45-11.25:26mm);
				}
			\end{pgfonlayer}
			
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}{0.32\textwidth}
		\centering
		\begin{tikzpicture}[scale=0.70]
			
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			\pgfsetlayers{background,main,foreground}
			%
			
			\draw[e:main] (0,0) circle (16mm);
			\draw[e:main] (0,0) circle (23mm);
			\draw[e:main] (0,0) circle (30mm);
			
			\foreach \x in {1,...,3}
			{
				\draw[e:main] (\x*120-15:23mm) -- (\x*120+30-15:16mm);
				\draw[e:main] (\x*120-15:30mm) -- (\x*120+30-15:23mm);
			}
			
			\foreach \x in {1,...,3}
			{
				\draw[e:main] (\x*120-30-15:23mm) -- (\x*120-60-15:16mm);
				\draw[e:main] (\x*120-30-15:30mm) -- (\x*120-60-15:23mm);
				
			}
			
			\foreach \x in {1,...,6}
			{
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*60-15:16mm) to (\x*60+30-15:16mm);
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*60-15:23mm) to (\x*60+30-15:23mm);
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*60-15:30mm) to (\x*60+30-15:30mm);
			}
			
			\foreach \x in {1,...,6}
			{
				\node[v:main] () at (\x*60-15:16mm){};
				\node[v:main] () at (\x*60-15:23mm){};
				\node[v:main] () at (\x*60-15:30mm){};
				\node[v:mainempty] () at (\x*60+30-15:16mm){};
				\node[v:mainempty] () at (\x*60+30-15:23mm){};
				\node[v:mainempty] () at (\x*60+30-15:30mm){};
			}
			
			\draw[e:colored,color=CornflowerBlue,bend right=100,line width=2.5pt] (105:16mm) to (135:30mm);
			
			\begin{pgfonlayer}{background}

				\foreach \x in {1,...,6}
				{
					\draw[e:coloredborder,bend right=13] (\x*60-15:16mm) to (\x*60+30-15:16mm);
					\draw[e:coloredborder,bend right=13] (\x*60-15:23mm) to (\x*60+30-15:23mm);
					\draw[e:coloredborder,bend right=13] (\x*60-15:30mm) to (\x*60+30-15:30mm);
				}
			\end{pgfonlayer}
			
		\end{tikzpicture}
	\end{subfigure}

==> figures/classes.tex <==
% !TEX root = ../single_comb.tex
% !TeX spellcheck = en_GB	
	\begin{tikzpicture}[scale=0.8]
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			\pgfsetlayers{background,main,foreground}
			\node[v:ghost] (C) {};
			
			\node[v:ghost,position=0:0mm from C] (PlanarMidBottom) {};
			\node[v:ghost,position=170:25mm from PlanarMidBottom] (PlanarLabel) {\textcolor{AO}{planar}};
			
			\node[v:ghost,position=180:28mm from C] (PMWMidBottom) {};
			\node[v:ghost,position=147:30mm from PMWMidBottom] (PMWLabel) {\textcolor{BostonUniversityRed}{bounded $\mathbf{pmw}$}};
			
			\node[v:ghost,position=0:9.5mm from C] (PfaffianMidBottom) {};
			\node[v:ghost,position=144:36mm from PfaffianMidBottom] (PfaffianLabel) {\textcolor{CornflowerBlue}{Pfaffian}};
			
			\node[v:ghost,position=0:9.5mm from C] (PfaffianMidBottom) {};
			\node[v:ghost,position=144:36mm from PfaffianMidBottom] (PfaffianLabel) {\textcolor{CornflowerBlue}{Pfaffian}};
			
			\node[v:ghost,position=0:13mm from C] (CrossingMidBottom) {};
			\node[v:ghost,position=139:63mm from CrossingMidBottom] (CrossingLabel1) {single crossing};
			\node[v:ghost,position=270:4.5mm from CrossingLabel1] (CrossingLabel2) {matching minor free};
			
			\node[v:ghost,position=0:52mm from PlanarMidBottom] (GenusMidBottom) {}; 
			\node[v:ghost,position=160:26mm from GenusMidBottom] (GenusLabel1) {\textcolor{DarkMagenta}{bounded}};
			\node[v:ghost,position=270:4.5mm from GenusLabel1] (GenusLabel2) {\textcolor{DarkMagenta}{Euler genus}};
			
			\node[v:ghost,position=0:73mm from PlanarMidBottom] (VortexMidBottom) {}; 
			\node[v:ghost,position=145:48mm from VortexMidBottom] (VortexLabel1) {\textcolor{PrincetonOrange}{shallow vortex}};
			\node[v:ghost,position=270:4.5mm from VortexLabel1] (VortexLabel2) {\textcolor{PrincetonOrange}{matching minor free}};
			
			\node[v:ghost,position=162:180mm from VortexMidBottom] (OutsideLabel1) {\textcolor{DeepCarrotOrange}{counting}};
			\node[v:ghost,position=270:4.5mm from OutsideLabel1] (OutsideLabel2) {\textcolor{DeepCarrotOrange}{perfect matchings}};
			\node[v:ghost,position=270:4.5mm from OutsideLabel2] (OutsideLabel3) {\textcolor{DeepCarrotOrange}{is $\classP$-hard}};
			
			\begin{pgfonlayer}{background}
			
			\node[rectangle, draw = white,fill = DeepCarrotOrange,opacity=0.08,minimum width = 17cm, minimum height = 5.3cm] (r) at (-1.8,3.31) {};
				
			\draw[thick,white,fill=white,opacity=1] (VortexMidBottom) arc (0:180:90mm and 60mm);
			\draw[line width=1.8pt,PrincetonOrange,opacity=0.5] (VortexMidBottom) arc (0:180:90mm and 60mm);	
				
			\draw[thick,DarkMagenta,fill=DarkMagenta,opacity=0.04] (GenusMidBottom) arc (0:180:57mm and 16.5mm);
			\draw[thick,DarkMagenta,opacity=0.1] (GenusMidBottom) arc (0:180:57mm and 16.5mm);
					
			\draw[thick,AO,fill=AO,opacity=0.04] (PlanarMidBottom) arc (0:180:25mm and 12mm);
			\draw[thick,AO,opacity=0.1] (PlanarMidBottom) arc (0:180:25mm and 12mm);
			
			\draw[thick,BostonUniversityRed,fill=BostonUniversityRed,opacity=0.04] (PMWMidBottom) arc (0:180:25mm and 33mm);
			\draw[thick,BostonUniversityRed,opacity=0.1] (PMWMidBottom) arc (0:180:25mm and 33mm);
			
			\draw[thick,CornflowerBlue,fill=CornflowerBlue,opacity=0.07] (PfaffianMidBottom) arc (0:180:31mm and 29mm);
			\draw[thick,CornflowerBlue,opacity=0.1] (PfaffianMidBottom) arc (0:180:31mm and 29mm);
			
			\draw[thick,fill,opacity=0.018] (CrossingMidBottom) arc (0:180:48mm and 49mm);
			\draw[line width=1.8pt,opacity=1] (CrossingMidBottom) arc (0:180:48mm and 49mm);
			
			\end{pgfonlayer}
		\end{tikzpicture}

==> figures/cylind.tex <==
% !TEX root = ../single_comb.tex
% !TeX spellcheck = en_US	
		\begin{tikzpicture}
		
		
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		%
		
		
		
		\draw[e:main] (0,0) circle (11mm);
		\draw[e:main] (0,0) circle (16mm);
		\draw[e:main] (0,0) circle (21mm);
		\draw[e:main] (0,0) circle (26mm);
		
		\foreach \x in {1,...,4}
		{
			\draw[e:main] (\x*90:16mm) -- (\x*90+22.5:11mm);
			\draw[e:main] (\x*90:21mm) -- (\x*90+22.5:16mm);
			\draw[e:main] (\x*90:26mm) -- (\x*90+22.5:21mm);
		}
		
		\foreach \x in {1,...,4}
		{
			\draw[e:main] (\x*90-22.5:16mm) -- (\x*90-45:11mm);
			\draw[e:main] (\x*90-22.5:21mm) -- (\x*90-45:16mm);
			\draw[e:main] (\x*90-22.5:26mm) -- (\x*90-45:21mm);
			
		}
		
		\foreach \x in {1,...,8}
		{
			\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45:11mm) to (\x*45+22.5:11mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45:16mm) to (\x*45+22.5:16mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45:21mm) to (\x*45+22.5:21mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45:26mm) to (\x*45+22.5:26mm);
		}
		
		\foreach \x in {1,...,8}
		{
			\node[v:main] () at (\x*45:11mm){};
			\node[v:main] () at (\x*45:16mm){};
			\node[v:main] () at (\x*45:21mm){};
			\node[v:main] () at (\x*45:26mm){};
			\node[v:mainempty] () at (\x*45+22.5:11mm){};
			\node[v:mainempty] () at (\x*45+22.5:16mm){};
			\node[v:mainempty] () at (\x*45+22.5:21mm){};
			\node[v:mainempty] () at (\x*45+22.5:26mm){};
		}
		
		
		
		\begin{pgfonlayer}{background}
			\foreach \x in {1,...,8}
			{
				\draw[e:coloredborder,bend right=13] (\x*45:11mm) to (\x*45+22.5:11mm);
				\draw[e:coloredborder,bend right=13] (\x*45:16mm) to (\x*45+22.5:16mm);
				\draw[e:coloredborder,bend right=13] (\x*45:21mm) to (\x*45+22.5:21mm);
				\draw[e:coloredborder,bend right=13] (\x*45:26mm) to (\x*45+22.5:26mm);
			}
		\end{pgfonlayer}
		
	\end{tikzpicture}

==> figures/cylindercross.tex <==
% !TEX root = ../single_comb.tex
% !TeX spellcheck = en_GB
	\begin{tikzpicture}[scale=1]
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		\node[v:ghost] (C) {};
		
		\pgfmathsetmacro{\singlestep}{5.625}
		\pgfmathsetmacro{\doublestep}{11.25}
		\pgfmathsetmacro{\stepRadius}{2}
		\pgfmathsetmacro{\scale}{0.6}
		
		\foreach \x in {1,2,7,8}
		{
			
			\foreach \y in {1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31,33,35,37,39,41,43,45,47,49,51,53,55,57,59,61,63}
			{
				\node[v:main,scale=\scale,position= \singlestep*\y:22mm+\x*\stepRadius*1mm from C] (v_\x_\y) {};
			}
		
			\foreach \z in {2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40,42,44,46,48,50,52,54,56,58,60,62,64}
			{
				\node[v:mainempty,scale=\scale,position= \singlestep*\z:22mm+\x*\stepRadius*1mm from C] (v_\x_\z) {};
			}
		}
	
		\foreach \x in {3,4,5,6}
		{
			
			\foreach \y in {1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31,33,35,37,39,41,43,45,47,49,51,53,55,57,59,61,63}
			{
				\node[v:main,scale=\scale,position= \singlestep*\y:22mm+\x*\stepRadius*1mm from C,color=Gray] (v_\x_\y) {};
			}
			
			\foreach \z in {2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40,42,44,46,48,50,52,54,56,58,60,62,64}
			{
				\node[v:mainempty,scale=\scale,position= \singlestep*\z:22mm+\x*\stepRadius*1mm from C,color=Gray,fill=white] (v_\x_\z) {};
			}
		}
	
		\foreach \x in {9,10,11}
		{
			
			\foreach \y in {1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31,33,35,37,39,41,43,45,47,49,51,53,55,57,59,61,63}
			{
				\node[v:main,scale=\scale,position= \singlestep*\y:22mm+\x*\stepRadius*1mm from C,color=LightGray] (v_\x_\y) {};
			}
			
			\foreach \z in {2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40,42,44,46,48,50,52,54,56,58,60,62,64}
			{
				\node[v:mainempty,scale=\scale,position= \singlestep*\z:22mm+\x*\stepRadius*1mm from C,color=LightGray,fill=white] (v_\x_\z) {};
			}
		}
	
		\foreach \x in {12}
		{
			
			\foreach \y in {1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31,33,35,37,39,41,43,45,47,49,51,53,55,57,59,61,63}
			{
				\node[v:ghost,scale=\scale,position= \singlestep*\y:22mm+\x*\stepRadius*1mm from C] (v_\x_\y) {};
			}
			
			\foreach \z in {2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40,42,44,46,48,50,52,54,56,58,60,62,64}
			{
				\node[v:ghost,scale=\scale,position= \singlestep*\z:22mm+\x*\stepRadius*1mm from C] (v_\x_\z) {};
			}
		}
	
		\begin{pgfonlayer}{background}
		
		\foreach \x in {1,2,7,8}
		{
			\draw[e:mainthin] (C) circle (22mm+\x*\stepRadius*1mm);
		}
	
		\foreach \x in {3,4,5,6}
		{
			\draw[e:mainthin,color=Gray] (C) circle (22mm+\x*\stepRadius*1mm);
		}
	
		\foreach \x in {9,10,11}
		{
			\draw[e:mainthin,color=LightGray] (C) circle (22mm+\x*\stepRadius*1mm);
		}
	
%	x=1
		\foreach \y in {3,7,11,15,19,23,27,31,35,39,43,47,51,55,59,63}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:mainthin] (v_1_\y) to (v_2_\nexty);
		}
		\foreach \y in {2,6,10,14,18,22,26,30,34,38,42,46,50,54,58,62}
		{
			\pgfmathsetmacro{\nexty}{\y-1}
			\draw[e:mainthin] (v_1_\y) to (v_2_\nexty);
		}
		\foreach \y in {1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31,33,35,37,39,41,43,45,47,49,51,53,55,57,59,61,63}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:coloredborder] (v_1_\y) to (v_1_\nexty);
			\draw[e:colored,color=BostonUniversityRed] (v_1_\y) to (v_1_\nexty);
		}
%	x=2
		\foreach \y in {3,7,11,15,19,23,27,31,35,39,43,47,51,55,59,63}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:mainthin,color=Gray] (v_2_\y) to (v_3_\nexty);
		}
		\foreach \y in {2,6,10,14,18,22,26,30,34,38,42,46,50,54,58,62}
		{
			\pgfmathsetmacro{\nexty}{\y-1}
			\draw[e:mainthin,color=Gray] (v_2_\y) to (v_3_\nexty);
		}
		\foreach \y in {2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40,42,44,46,48,50,52,54,56,58,60,62}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:coloredborder] (v_2_\y) to (v_2_\nexty);
			\draw[e:colored,color=CornflowerBlue] (v_2_\y) to (v_2_\nexty);
		}
		\draw[e:coloredborder] (v_2_64) to (v_2_1);
		\draw[e:colored,color=CornflowerBlue] (v_2_64) to (v_2_1);
%	x=3
		\foreach \y in {3,7,11,15,19,23,27,31,35,39,43,47,51,55,59,63}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:mainthin,color=Gray] (v_3_\y) to (v_4_\nexty);
		}
		\foreach \y in {2,6,10,14,18,22,26,30,34,38,42,46,50,54,58,62}
		{
			\pgfmathsetmacro{\nexty}{\y-1}
			\draw[e:mainthin,color=Gray] (v_3_\y) to (v_4_\nexty);
		}
		\foreach \y in {1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31,33,35,37,39,41,43,45,47,49,51,53,55,57,59,61,63}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:coloredborder,color=Gray] (v_3_\y) to (v_3_\nexty);
			\draw[e:colored,color=BostonUniversityRed] (v_3_\y) to (v_3_\nexty);
		}
%	x=4
		\foreach \y in {3,7,11,15,19,23,27,31,35,39,43,47,51,55,59,63}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:mainthin,color=Gray] (v_4_\y) to (v_5_\nexty);
		}
		\foreach \y in {2,6,10,14,18,22,26,30,34,38,42,46,50,54,58,62}
		{
			\pgfmathsetmacro{\nexty}{\y-1}
			\draw[e:mainthin,color=Gray] (v_4_\y) to (v_5_\nexty);
		}
		\foreach \y in {2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40,42,44,46,48,50,52,54,56,58,60,62}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:coloredborder,color=Gray] (v_4_\y) to (v_4_\nexty);
			\draw[e:colored,color=CornflowerBlue] (v_4_\y) to (v_4_\nexty);
		}
		\draw[e:coloredborder,color=Gray] (v_4_64) to (v_4_1);
		\draw[e:colored,color=CornflowerBlue] (v_4_64) to (v_4_1);
%	x=5
		\foreach \y in {3,7,11,15,19,23,27,31,35,39,43,47,51,55,59,63}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:mainthin,color=Gray] (v_5_\y) to (v_6_\nexty);
		}
		\foreach \y in {2,6,10,14,18,22,26,30,34,38,42,46,50,54,58,62}
		{
			\pgfmathsetmacro{\nexty}{\y-1}
			\draw[e:mainthin,color=Gray] (v_5_\y) to (v_6_\nexty);
		}
		\foreach \y in {1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31,33,35,37,39,41,43,45,47,49,51,53,55,57,59,61,63}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:coloredborder,color=Gray] (v_5_\y) to (v_5_\nexty);
			\draw[e:colored,color=BostonUniversityRed] (v_5_\y) to (v_5_\nexty);
		}
%	x=6
		\foreach \y in {3,7,11,15,19,23,27,31,35,39,43,47,51,55,59,63}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:mainthin,color=Gray] (v_6_\y) to (v_7_\nexty);
		}
		\foreach \y in {2,6,10,14,18,22,26,30,34,38,42,46,50,54,58,62}
		{
			\pgfmathsetmacro{\nexty}{\y-1}
			\draw[e:mainthin,color=Gray] (v_6_\y) to (v_7_\nexty);
		}
		\foreach \y in {2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40,42,44,46,48,50,52,54,56,58,60,62}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:coloredborder,color=Gray] (v_6_\y) to (v_6_\nexty);
			\draw[e:colored,color=CornflowerBlue] (v_6_\y) to (v_6_\nexty);
		}
		\draw[e:coloredborder,color=Gray] (v_6_64) to (v_6_1);
		\draw[e:colored,color=CornflowerBlue] (v_6_64) to (v_6_1);
%	x=7
		\foreach \y in {3,7,11,15,19,23,27,31,35,39,43,47,51,55,59,63}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:mainthin] (v_7_\y) to (v_8_\nexty);
		}
		\foreach \y in {2,6,10,14,18,22,26,30,34,38,42,46,50,54,58,62}
		{
			\pgfmathsetmacro{\nexty}{\y-1}
			\draw[e:mainthin] (v_7_\y) to (v_8_\nexty);
		}
		\foreach \y in {1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31,33,35,37,39,41,43,45,47,49,51,53,55,57,59,61,63}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:coloredborder] (v_7_\y) to (v_7_\nexty);
			\draw[e:colored,color=BostonUniversityRed] (v_7_\y) to (v_7_\nexty);
		}
%	x=8
		\foreach \y in {3,7,11,15,19,23,27,31,35,39,43,47,51,55,59,63}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:mainthin,color=LightGray] (v_8_\y) to (v_9_\nexty);
		}
		\foreach \y in {2,6,10,14,18,22,26,30,34,38,42,46,50,54,58,62}
		{
			\pgfmathsetmacro{\nexty}{\y-1}
			\draw[e:mainthin,color=LightGray] (v_8_\y) to (v_9_\nexty);
		}
		\foreach \y in {2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40,42,44,46,48,50,52,54,56,58,60,62}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:coloredborder] (v_8_\y) to (v_8_\nexty);
			\draw[e:colored,color=CornflowerBlue] (v_8_\y) to (v_8_\nexty);
		}
		\draw[e:coloredborder] (v_8_64) to (v_8_1);
		\draw[e:colored,color=CornflowerBlue] (v_8_64) to (v_8_1);
%	x=9
		\foreach \y in {3,7,11,15,19,23,27,31,35,39,43,47,51,55,59,63}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:mainthin,color=LightGray] (v_9_\y) to (v_10_\nexty);
		}
		\foreach \y in {2,6,10,14,18,22,26,30,34,38,42,46,50,54,58,62}
		{
			\pgfmathsetmacro{\nexty}{\y-1}
			\draw[e:mainthin,color=LightGray] (v_9_\y) to (v_10_\nexty);
		}
		\foreach \y in {1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31,33,35,37,39,41,43,45,47,49,51,53,55,57,59,61,63}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:colored,color=LightGray] (v_9_\y) to (v_9_\nexty);
%			\draw[e:colored,color=BostonUniversityRed] (v_9_\y) to (v_9_\nexty);
		}
%	x=10
		\foreach \y in {3,7,11,15,19,23,27,31,35,39,43,47,51,55,59,63}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:mainthin,color=LightGray] (v_10_\y) to (v_11_\nexty);
		}
		\foreach \y in {2,6,10,14,18,22,26,30,34,38,42,46,50,54,58,62}
		{
			\pgfmathsetmacro{\nexty}{\y-1}
			\draw[e:mainthin,color=LightGray] (v_10_\y) to (v_11_\nexty);
		}
		\foreach \y in {2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40,42,44,46,48,50,52,54,56,58,60,62}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:colored,color=LightGray] (v_10_\y) to (v_10_\nexty);
%			\draw[e:colored,color=CornflowerBlue] (v_10_\y) to (v_10_\nexty);
		}
		\draw[e:colored,color=LightGray] (v_10_64) to (v_10_1);
%		\draw[e:colored,color=CornflowerBlue] (v_10_64) to (v_10_1);

%%%%%%%%%%%%	x=11
		\foreach \y in {3,7,11,15}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:mainthin,color=LightGray] (v_11_\y) to (v_12_\nexty);
		}
		\foreach \y in {2,6,10,14}
		{
			\pgfmathsetmacro{\nexty}{\y-1}
			\draw[e:mainthin,color=LightGray] (v_11_\y) to (v_12_\nexty);
		}
		\foreach \y in {9,11,13,15}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:colored,color=LightGray] (v_11_\y) to (v_11_\nexty);
%			\draw[e:colored,color=BostonUniversityRed] (v_11_\y) to (v_11_\nexty);
		}
		\foreach \y in {1,3,5,7}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:colored,color=LightGray] (v_11_\y) to (v_11_\nexty);
			%			\draw[e:colored,color=BostonUniversityRed] (v_11_\y) to (v_11_\nexty);
		}
		\foreach \y in {35,39,43,47}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:mainthin,color=LightGray] (v_11_\y) to (v_12_\nexty);
		}
		\foreach \y in {34,38,42,46}
		{
			\pgfmathsetmacro{\nexty}{\y-1}
			\draw[e:mainthin,color=LightGray] (v_11_\y) to (v_12_\nexty);
		}
		\foreach \y in {41,43,45,47}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:colored,color=LightGray] (v_11_\y) to (v_11_\nexty);
			%			\draw[e:colored,color=BostonUniversityRed] (v_11_\y) to (v_11_\nexty);
		}
		\foreach \y in {33,35,37,39}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:colored,color=LightGray] (v_11_\y) to (v_11_\nexty);
			%			\draw[e:colored,color=BostonUniversityRed] (v_11_\y) to (v_11_\nexty);
		}
		\foreach \y in {19,23,27,31}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:mainthin,color=LightGray] (v_11_\y) to (v_12_\nexty);
		}
		\foreach \y in {18,22,26,30}
		{
			\pgfmathsetmacro{\nexty}{\y-1}
			\draw[e:mainthin,color=LightGray] (v_11_\y) to (v_12_\nexty);
		}
		\foreach \y in {29,31}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:colored,color=LightGray] (v_11_\y) to (v_11_\nexty);
			%			\draw[e:colored,color=BostonUniversityRed] (v_11_\y) to (v_11_\nexty);
		}
		\foreach \y in {25,27}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:colored,color=LightGray] (v_11_\y) to (v_11_\nexty);
			%			\draw[e:colored,color=BostonUniversityRed] (v_11_\y) to (v_11_\nexty);
		}
		\foreach \y in {17,19,21,23}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:colored,color=LightGray] (v_11_\y) to (v_11_\nexty);
			%			\draw[e:colored,color=BostonUniversityRed] (v_11_\y) to (v_11_\nexty);
		}
		\foreach \y in {51,55,59,63}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:mainthin,color=LightGray] (v_11_\y) to (v_12_\nexty);
		}
		\foreach \y in {50,54,58,62}
		{
			\pgfmathsetmacro{\nexty}{\y-1}
			\draw[e:mainthin,color=LightGray] (v_11_\y) to (v_12_\nexty);
		}
		\foreach \y in {57,59,61,63}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:colored,color=LightGray] (v_11_\y) to (v_11_\nexty);
			%			\draw[e:colored,color=BostonUniversityRed] (v_11_\y) to (v_11_\nexty);
		}
		\foreach \y in {49,51,53,55}
		{
			\pgfmathsetmacro{\nexty}{\y+1}
			\draw[e:colored,color=LightGray] (v_11_\y) to (v_11_\nexty);
			%			\draw[e:colored,color=BostonUniversityRed] (v_11_\y) to (v_11_\nexty);
		}
	
	\draw[e:main,line width=2.5pt,color=DarkGoldenrod] (v_1_1) to (v_1_32);
	\draw[e:main,line width=2.5pt,color=DarkMagenta] (v_1_20) to (v_1_51);
			
		\end{pgfonlayer}
	
		\begin{pgfonlayer}{foreground}
			
				
			\draw[line width=4.5pt,opacity=0.5,color=DarkGoldenrod,cap=round] (v_1_1) to (v_1_64) to (v_1_63) to (v_1_62) to (v_1_61) to (v_1_60) to (v_1_59) to (v_2_60) to (v_2_61) to (v_2_62) to (v_2_63) to (v_3_64) to (v_3_63) to (v_3_62) to (v_3_61) to (v_3_60) to (v_3_59) to (v_4_60) to (v_4_61) to (v_4_62) to (v_4_63) to (v_5_64) to (v_5_63) to (v_5_62) to (v_5_61) to (v_5_60) to (v_5_59) to (v_6_60) to (v_6_61) to (v_6_62) to (v_6_63) to (v_6_64) to (v_6_1) to (v_6_2) to (v_6_3) to (v_6_4);
			
			\draw[line width=4.5pt,opacity=0.5,color=DarkGoldenrod,cap=round] (v_1_1) to (v_1_32) to (v_1_31) to (v_2_32) to (v_2_33) to (v_2_34) to (v_2_35) to (v_3_36) to (v_3_35) to (v_3_34) to (v_3_33) to (v_3_32) to (v_3_31) to (v_3_30) to (v_3_29) to (v_3_28) to (v_3_27) to (v_3_26) to (v_3_25) to (v_3_24) to (v_3_23) to (v_3_22) to (v_3_21) to (v_3_20) to (v_3_19) to (v_3_18);
			
			\draw[line width=4.5pt,opacity=0.5,color=DarkMagenta,cap=round] (v_1_20) to (v_1_21) to (v_1_22) to (v_2_21) to (v_2_20) to (v_2_19) to (v_2_18) to (v_2_17) to (v_2_16) to (v_2_15) to (v_2_14) to (v_2_13) to (v_2_12) to (v_2_11) to (v_2_10) to (v_2_9) to (v_2_8) to (v_2_7) to (v_2_6) to (v_2_5) to (v_2_4) to (v_2_3) to (v_2_2) to (v_3_1) to (v_3_2) to (v_3_3);
			
			\draw[line width=4.5pt,opacity=0.5,color=DarkMagenta,cap=round] (v_1_20) to (v_1_51) to (v_1_52) to (v_1_53) to (v_1_54) to (v_2_53) to (v_2_52) to (v_2_51) to (v_2_50) to (v_3_49) to (v_3_50) to (v_3_51) to (v_3_52) to (v_3_53) to (v_3_54) to (v_4_53) to (v_4_52) to (v_4_51) to (v_4_50) to (v_5_49) to (v_5_50) to (v_5_51) to (v_5_52) to (v_5_53) to (v_5_54) to (v_6_53) to (v_6_52) to (v_6_51) to (v_6_50) to (v_7_49) to (v_7_50) to (v_7_51) to (v_7_52) to (v_7_53) to (v_7_54)to (v_7_55) to (v_7_56) to (v_7_57) to (v_7_58) to (v_7_59) to (v_7_60) to (v_7_61) to (v_7_62) to (v_7_63) to (v_7_64) to (v_7_1) to (v_7_2)to (v_7_3) to (v_7_4) to (v_7_5) to (v_7_6) to (v_7_7) to (v_7_8) to (v_7_9) to (v_7_10) to (v_7_11) to (v_7_12) to (v_7_13) to (v_7_14)to (v_7_15) to (v_7_16) to (v_7_17) to (v_7_18) to (v_7_19) to (v_7_20) to (v_6_19) to (v_6_18) to (v_6_17);
			
			\draw[line width=6pt,opacity=0.55,color=PrincetonOrange,cap=round]  (v_1_1) to (v_1_2) to (v_1_3) to (v_1_4) to (v_1_5) to (v_1_6) to (v_1_7) to (v_1_8) to (v_1_9) to (v_1_10) to (v_1_11) to (v_1_12) to (v_1_13) to (v_1_14) to (v_1_15) to (v_1_16) to (v_1_17) to (v_1_18) to (v_1_19) to (v_1_20);
			
			\draw[opacity=0.25,color=AO,fill=AO] plot [smooth,tension=1] coordinates {(v_3_3)  (v_4_4) (v_4_5) (v_4_6) (v_5_5) (v_5_4) (v_5_3) (v_6_4) (v_6_5) (v_6_6) (v_6_7) (v_6_8) (v_6_9) (v_6_10) (v_6_11) (v_6_12) (v_6_13) (v_6_14) (v_6_15) (v_6_16) (v_6_17) (v_5_18) (v_5_17) (v_5_16) (v_4_15) (v_4_16) (v_4_17) (v_3_18) (v_3_17) (v_3_16) (v_3_15) (v_3_14) (v_3_13) (v_3_12) (v_3_11) (v_3_10) (v_3_9) (v_3_8) (v_3_7) (v_3_6) (v_3_5) (v_3_4) (v_3_3)};
			
			\draw[color=AO,line width=2.1pt] (v_3_3) to (v_4_4) to (v_4_5) to (v_4_6) to (v_5_5) to (v_5_4) to (v_5_3) to (v_6_4) to (v_6_5) to (v_6_6) to (v_6_7) to (v_6_8) to (v_6_9) to (v_6_10) to (v_6_11) to (v_6_12) to (v_6_13) to (v_6_14) to (v_6_15) to (v_6_16) to (v_6_17) to (v_5_18) to (v_5_17) to (v_5_16) to (v_4_15) to (v_4_16) to (v_4_17) to (v_3_18) to (v_3_17) to (v_3_16) to (v_3_15) to (v_3_14) to (v_3_13) to (v_3_12) to (v_3_11) to (v_3_10) to (v_3_9) to (v_3_8) to (v_3_7) to (v_3_6) to (v_3_5) to (v_3_4) to (v_3_3);
			
			\draw[color=AO,line width=2.1pt] (v_4_6) to (v_4_7) to (v_4_8) to (v_4_9) to (v_4_10) to (v_4_11) to (v_4_12) to (v_4_13) to (v_4_14) to (v_4_15);
			
			\draw[color=AO,line width=2.1pt] (v_5_5) to (v_5_6) to (v_5_7) to (v_5_8) to (v_5_9) to (v_5_10) to (v_5_11) to (v_5_12) to (v_5_13) to (v_5_14) to (v_5_15) to (v_5_16);
			
			\draw[color=AO,line width=2.1pt] (v_3_10) to (v_4_9);
			\draw[color=AO,line width=2.1pt] (v_3_11) to (v_4_12);
			
			\draw[color=AO,line width=2.1pt] (v_4_7) to (v_5_8);
			\draw[color=AO,line width=2.1pt] (v_4_14) to (v_5_13);
			
			\draw[color=AO,line width=2.1pt] (v_5_10) to (v_6_9);
			\draw[color=AO,line width=2.1pt] (v_5_11) to (v_6_12);
			
			\foreach \x in {3,5}
			\foreach \y in {3,5,7,9,11,13,15,17}
			{
				\node [v:main,color=AO,position=0:0mm from v_\x_\y,scale=\scale*1.15] (a_\x_\y) {};
			}
			\foreach \x in {3,5}
			\foreach \y in {4,6,8,10,12,14,16,18}
			{
				\node [v:mainempty,color=AO,fill=white,position=0:0mm from v_\x_\y,scale=\scale*1.25] (a_\x_\y) {};
			}
			
			\foreach \x in {4,6}
			\foreach \y in {5,7,9,11,13,15,17}
			{
				\node [v:main,color=AO,position=0:0mm from v_\x_\y,scale=\scale*1.15] (a_\x_\y) {};
			}
			\foreach \x in {4,6}
			\foreach \y in {4,6,8,10,12,14,16}
			{
				\node [v:mainempty,color=AO,fill=white,position=0:0mm from v_\x_\y,scale=\scale*1.25] (a_\x_\y) {};
			}
		
			\node (Q) [v:ghost,position=225:4mm from v_1_10] {\textcolor{PrincetonOrange}{$\mathbf{Q}$}};
		
		\end{pgfonlayer}
\end{tikzpicture}


==> figures/enhancedsociety.tex <==
% !TEX root = ../single_comb.tex
% !TeX spellcheck = en_UK	


	\begin{subfigure}{0.32\textwidth}
		\centering
	\begin{tikzpicture}[scale=0.68]
		
		
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		%
		
		\draw[e:main] (0,0) circle (16mm);
		\draw[e:main] (0,0) circle (23mm);
		\draw[e:main] (0,0) circle (30mm);
		
		\foreach \x in {1,...,3}
		{
			\draw[e:main] (\x*120-15:23mm) -- (\x*120+30-15:16mm);
			\draw[e:main] (\x*120-15:30mm) -- (\x*120+30-15:23mm);
		}
		
		\foreach \x in {1,...,3}
		{
			\draw[e:main] (\x*120-30-15:23mm) -- (\x*120-60-15:16mm);
			\draw[e:main] (\x*120-30-15:30mm) -- (\x*120-60-15:23mm);
			
		}
		
		\foreach \x in {1,...,6}
		{
			\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*60-15:16mm) to (\x*60+30-15:16mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*60-15:23mm) to (\x*60+30-15:23mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*60-15:30mm) to (\x*60+30-15:30mm);
		}
		
		\foreach \x in {1,...,6}
		{
			\node[v:main] () at (\x*60-15:16mm){};
			\node[v:main] () at (\x*60-15:23mm){};
			\node[v:main] () at (\x*60-15:30mm){};
			\node[v:mainempty] () at (\x*60+30-15:16mm){};
			\node[v:mainempty] () at (\x*60+30-15:23mm){};
			\node[v:mainempty] () at (\x*60+30-15:30mm){};
		}
		
		\node[v:ghost] () at (90:33mm) {};
		\node[v:ghost] () at (270:40mm) {$\mathscr{S}=(B,H,\Psi,\Omega)$}; 
		
		\begin{pgfonlayer}{background}
			\path[fill=AO,opacity=0.2] (0,0) circle [radius=3];
			\path[fill=white] (0,0) circle [radius=1.6];
			\path[fill=CornflowerBlue,opacity=0.4] (0,0) circle [radius=1.6];
			
			\node () at (0,0) {$B_{\mathscr{S}}$};
			\node () at (90:26.3mm) {\textcolor{AO}{$H$}};
			
			\foreach \x in {1,...,6}
			{
				\draw[e:coloredborder,bend right=13] (\x*60-15:16mm) to (\x*60+30-15:16mm);
				\draw[e:coloredborder,bend right=13] (\x*60-15:23mm) to (\x*60+30-15:23mm);
				\draw[e:coloredborder,bend right=13] (\x*60-15:30mm) to (\x*60+30-15:30mm);
			}
		\end{pgfonlayer}
		
	\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}{0.32\textwidth}
		\centering
		\begin{tikzpicture}[scale=0.68]
			
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			\pgfsetlayers{background,main,foreground}
			%
			
			\draw[e:main] (0,0) circle (16mm);
			\draw[e:main] (0,0) circle (23mm);
			%			\draw[e:main] (0,0) circle (30mm);
			
			\foreach \x in {1,...,3}
			{
				\draw[e:main] (\x*120-15:23mm) -- (\x*120+30-15:16mm);
				%				\draw[e:main] (\x*120:30mm) -- (\x*120+30:23mm);
			}
			
			\foreach \x in {1,...,3}
			{
				\draw[e:main] (\x*120-30-15:23mm) -- (\x*120-60-15:16mm);
				%				\draw[e:main] (\x*120-30:30mm) -- (\x*120-60:23mm);
				
			}
			
			\foreach \x in {1,...,6}
			{
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*60-15:16mm) to (\x*60+30-15:16mm);
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*60-15:23mm) to (\x*60+30-15:23mm);
				%				\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*60:30mm) to (\x*60+30:30mm);
			}
			
			\foreach \x in {1,...,6}
			{
				\node[v:main] () at (\x*60-15:16mm){};
				\node[v:main] () at (\x*60-15:23mm){};
				%				\node[v:main] () at (\x*60:30mm){};
				\node[v:mainempty] () at (\x*60+30-15:16mm){};
				\node[v:mainempty] () at (\x*60+30-15:23mm){};
				%				\node[v:mainempty] () at (\x*60+30:30mm){};
			}
			
			\node[v:ghost] () at (90:33mm) {};
			\node[v:ghost] () at (270:40mm) {$\mathscr{S}^-=(B',H',\Psi',\Omega)$}; 
			
			\begin{pgfonlayer}{background}
				\path[fill=AO,opacity=0.2] (0,0) circle [radius=2.3];
				\path[fill=white] (0,0) circle [radius=1.6];
				\path[fill=CornflowerBlue,opacity=0.4] (0,0) circle [radius=1.6];
				
				\node () at (0,0) {$B_{\mathscr{S}}$};
				\node () at (90:19.3mm) {\textcolor{AO}{$H'$}};
				
				\foreach \x in {1,...,6}
				{
					\draw[e:coloredborder,bend right=13] (\x*60-15:16mm) to (\x*60-15+30:16mm);
					\draw[e:coloredborder,bend right=13] (\x*60-15:23mm) to (\x*60-15+30:23mm);
					%					\draw[e:coloredborder,bend right=13] (\x*60:30mm) to (\x*60+30:30mm);
				}
			\end{pgfonlayer}
			
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}{0.32\textwidth}
		\centering
		\begin{tikzpicture}[scale=0.68]
			
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			\pgfsetlayers{background,main,foreground}
			%
			
			\draw[e:main] (0,0) circle (16mm);
			\draw[e:main] (0,0) circle (23mm);
			%			\draw[e:main] (0,0) circle (30mm);
			
			\foreach \x in {1,...,3}
			{
				\draw[e:main] (\x*120-15:23mm) -- (\x*120-15+30:16mm);
				%				\draw[e:main] (\x*120:30mm) -- (\x*120+30:23mm);
			}
			
			\foreach \x in {1,...,3}
			{
				\draw[e:main] (\x*120-30-15:23mm) -- (\x*120-60-15:16mm);
				%				\draw[e:main] (\x*120-30:30mm) -- (\x*120-60:23mm);
				
			}
			
			\foreach \x in {1,...,6}
			{
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*60-15:16mm) to (\x*60+30-15:16mm);
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*60-15:23mm) to (\x*60+30-15:23mm);
				%				\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*60:30mm) to (\x*60+30:30mm);
			}
			
			\foreach \x in {1,...,6}
			{
				\node[v:main] () at (\x*60-15:16mm){};
				\node[v:main] () at (\x*60-15:23mm){};
				%				\node[v:main] () at (\x*60:30mm){};
				\node[v:mainempty] () at (\x*60+30-15:16mm){};
				\node[v:mainempty] () at (\x*60+30-15:23mm){};
				%				\node[v:mainempty] () at (\x*60+30:30mm){};
			}
		
			\node[draw, circle, scale=1.1, thick,color=DarkTangerine,fill=white,inner sep=0.7mm] () at (45:32mm){};
			\node[draw, circle, scale=1.1, thick,color=DarkTangerine,fill=DarkTangerine,inner sep=0.7mm] () at (135:32mm){};
			\node[draw, circle, scale=1.1, thick,color=DarkTangerine,fill=white,inner sep=0.7mm] () at (165:32mm){};
			\node[draw, circle, scale=1.1, thick,color=DarkTangerine,fill=DarkTangerine,inner sep=0.7mm] () at (15:32mm){};
			
			\node[v:ghost] () at (90:33mm) {};
			\node[v:ghost] () at (270:40mm) {$\mathscr{S}^+=(B^+,H^+,\Psi^+,\Omega)$}; 
			
			\begin{pgfonlayer}{background}
				\path[fill=AO,opacity=0.2] (0,0) circle [radius=2.3];
				\path[fill=white] (0,0) circle [radius=1.6];
				\path[fill=CornflowerBlue,opacity=0.4] (0,0) circle [radius=1.6];
				
				\node () at (0,0) {$B_{\mathscr{S}}$};
				\node () at (90:19.3mm) {\textcolor{AO}{$H'$}};
				
				\draw[e:colored,color=DarkTangerine] (0,0) circle (32mm);
				
				\draw[e:colored,color=DarkTangerine] (135:32mm) to (150-15:23mm);
				\draw[e:colored,color=DarkTangerine] (165:32mm) to (180-15:23mm);
				\draw[e:colored,color=DarkTangerine] (15:32mm) to (30-15:23mm);
				\draw[e:colored,color=DarkTangerine] (45:32mm) to (60-15:23mm);
				
				\draw[e:coloredborder,bend right=13,color=DarkTangerine] (135:32mm) to (165:32mm);
				\draw[e:coloredborder,bend right=13,color=DarkTangerine] (15:32mm) to (45:32mm);
				
				\draw[e:colored,bend right=13] (135:32mm) to (165:32mm);
				\draw[e:colored,bend right=13] (15:32mm) to (45:32mm);
				
				\foreach \x in {1,...,6}
				{
					\draw[e:coloredborder,bend right=13] (\x*60-15:16mm) to (\x*60+30-15:16mm);
					\draw[e:coloredborder,bend right=13] (\x*60-15:23mm) to (\x*60+30-15:23mm);
					%					\draw[e:coloredborder,bend right=13] (\x*60:30mm) to (\x*60+30:30mm);
				}
			\end{pgfonlayer}
			
		\end{tikzpicture}
	\end{subfigure}


==> figures/gridinagrid.tex <==
% !TEX root = ../single_comb.tex
% !TeX spellcheck = en_GB
	\begin{tikzpicture}[scale=1.15]
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
%		\node[v:ghost] (C) {};
		
		\foreach \x in {1,...,12}
		\foreach \y in {1,...,3}
		{	
			\node[v:mainempty] (v_\x_\y) at (\x*1.2,\y*0.8){};
			\node[v:main] (u_\x_\y) at (0.6+\x*1.2,\y*0.8){};
		}
		\foreach \x in {1,...,11}
		\foreach \y in {1,...,3}
		{	
			\node[v:main] (a_\x_\y) at (0.6+\x*1.2,\y*0.8-0.4){};
			\node[v:mainempty] (b_\x_\y) at (1.2+\x*1.2,\y*0.8-0.4){};
		}
	
		\begin{pgfonlayer}{background}
		
		\node[rectangle, draw = DarkMagenta,fill = DarkMagenta,opacity=0.15,minimum width = 10.85cm, minimum height = 1.9cm] (r) at (5.7,1.8) {};
		
		\draw[e:marker,color=Amber] (0.6+8*1.2,3*0.8) to (15,3*0.8);
		\draw[e:marker,color=Amber] (8*1.2,3*0.8-0.4) to (14.4,3*0.8-0.4);
		\draw[e:marker,color=Amber] (0.6+8*1.2,2*0.8) to (15,2*0.8);
		\draw[e:marker,color=Amber] (8*1.2,2*0.8-0.4) to (14.4,2*0.8-0.4);
		\draw[e:marker,color=Amber] (1*1.2,1*0.8) to (15,1*0.8);
		\draw[e:marker,color=Amber] (0.6+1*1.2,1*0.8-0.4) to (14.4,1*0.8-0.4);
		
		
		\draw[e:marker,color=AO,opacity=0.25] (1*1.2,3*0.8) to (0.6+8*1.2,3*0.8);
		\draw[e:marker,color=AO,opacity=0.25] (0.6+1*1.2,3*0.8-0.4) to (8*1.2,3*0.8-0.4);
		\draw[e:marker,color=AO,opacity=0.25] (1*1.2,2*0.8) to (0.6+8*1.2,2*0.8);
		\draw[e:marker,color=AO,opacity=0.25] (0.6+1*1.2,2*0.8-0.4) to (8*1.2,2*0.8-0.4);
		
		\foreach \x in {1,5}
		\foreach \y in {2,3}
		{
			\draw[e:marker,color=AO,opacity=0.25] (1.2*\x,0.8*\y) to (0.6+1.2*\x,0.8*\y-0.4);
		}
		\foreach \x in {4,8}
		\foreach \y in {2,3}
		{
			\draw[e:marker,color=AO,opacity=0.25] (1.2*\x+0.6,0.8*\y) to (1.2*\x,0.8*\y-0.4);
		}
		\foreach \x in {2,6}
		\foreach \y in {2}
		{
			\draw[e:marker,color=AO,opacity=0.25] (1.2*\x+0.6,0.8*\y+0.4) to (1.2*\x,0.8*\y);
		}
		\foreach \x in {3,7}
		\foreach \y in {2}
		{
			\draw[e:marker,color=AO,opacity=0.25] (1.2*\x,0.8*\y+0.4) to (0.6+1.2*\x,0.8*\y);
		}
		
		
		
		\foreach \x in {1,5,9}
		\foreach \y in {1}
		{
			\draw[e:marker,color=Amber] (1.2*\x,0.8*\y) to (0.6+1.2*\x,0.8*\y-0.4);
		}
		\foreach \x in {9}
		\foreach \y in {2,3}
		{
			\draw[e:marker,color=Amber] (1.2*\x,0.8*\y) to (0.6+1.2*\x,0.8*\y-0.4);
		}
		\foreach \x in {11}
		\foreach \y in {2}
		{
			\draw[e:marker,color=Amber] (1.2*\x,0.8*\y+0.4) to (0.6+1.2*\x,0.8*\y);
		}
		\foreach \x in {3,7,11}
		\foreach \y in {1}
		{
			\draw[e:marker,color=Amber] (1.2*\x,0.8*\y+0.4) to (0.6+1.2*\x,0.8*\y);
		}
		\foreach \x in {4,8,12}
		\foreach \y in {1}
		{
			\draw[e:marker,color=Amber] (1.2*\x+0.6,0.8*\y) to (1.2*\x,0.8*\y-0.4);
		}
		\foreach \x in {12}
		\foreach \y in {2,3}
		{
			\draw[e:marker,color=Amber] (1.2*\x+0.6,0.8*\y) to (1.2*\x,0.8*\y-0.4);
		}
		\foreach \x in {10}
		\foreach \y in {2}
		{
			\draw[e:marker,color=Amber] (1.2*\x+0.6,0.8*\y+0.4) to (1.2*\x,0.8*\y);
		}
		\foreach \x in {2,6,10}
		\foreach \y in {1}
		{
			\draw[e:marker,color=Amber] (1.2*\x+0.6,0.8*\y+0.4) to (1.2*\x,0.8*\y);
		}
		
		
		
		
		\foreach \x in {1,...,3}
		{
			\draw[e:mainthin] (1.2,\x*0.8) to (15,\x*0.8);
			\draw[e:mainthin] (1.8,\x*0.8-0.4) to (14.4,\x*0.8-0.4);
		}
		\foreach \x in {1,3,5,7,9,11}
		\foreach \y in {1,...,3}
		{
			\draw[e:mainthin] (1.2*\x,0.8*\y) to (0.6+1.2*\x,0.8*\y-0.4);
		}
		\foreach \x in {2,4,6,8,10,12}
		\foreach \y in {1,...,3}
		{
			\draw[e:mainthin] (1.2*\x+0.6,0.8*\y) to (1.2*\x,0.8*\y-0.4);
		}
		\foreach \x in {3,5,7,9,11}
		\foreach \y in {1,...,2}
		{
			\draw[e:mainthin] (1.2*\x,0.8*\y+0.4) to (0.6+1.2*\x,0.8*\y);
		}
		\foreach \x in {2,4,6,8,10}
		\foreach \y in {1,...,2}
		{
			\draw[e:mainthin] (1.2*\x+0.6,0.8*\y+0.4) to (1.2*\x,0.8*\y);
		}
		\foreach \x in {1,...,12}
		\foreach \y in {1,...,3}
		{
			\draw[e:coloredborder] (1.2*\x,0.8*\y) to (0.6+1.2*\x,0.8*\y);
			\draw[e:colored,color=BostonUniversityRed] (1.2*\x,0.8*\y) to (0.6+1.2*\x,0.8*\y);
		}
		\foreach \x in {1,...,11}
		\foreach \y in {1,...,3}
		{
			\draw[e:coloredborder] (0.6+1.2*\x,0.8*\y-0.4) to (1.2+1.2*\x,0.8*\y-0.4);
			\draw[e:colored,color=CornflowerBlue] (0.6+1.2*\x,0.8*\y-0.4) to (1.2+1.2*\x,0.8*\y-0.4);
		}
		
		\end{pgfonlayer}
\end{tikzpicture}


==> figures/gridvortexinsvg.tex <==
% !TEX root = ../single_comb.tex
% !TeX spellcheck = en_UK	

\begin{tikzpicture}[scale=0.75]
		
		
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		%
		
		

		\draw[e:main] (0,0) circle (31mm);
		\draw[e:main] (0,0) circle (36mm);
		\draw[e:main] (0,0) circle (41mm);
		\draw[e:main] (0,0) circle (46mm);
		\draw[e:main] (0,0) circle (51mm);
		\draw[e:main] (0,0) circle (56mm);
		\draw[e:main] (0,0) circle (61mm);
		\draw[e:main] (0,0) circle (66mm);
		
		
		
		\foreach \x in {1,...,12}
		{
			\draw[e:main] (\x*30:36mm) -- (\x*30-7.5:31mm);
			\draw[e:main] (\x*30:41mm) -- (\x*30-7.5:36mm);
			\draw[e:main] (\x*30:46mm) -- (\x*30-7.5:41mm);
			\draw[e:main] (\x*30:51mm) -- (\x*30-7.5:46mm);
			\draw[e:main] (\x*30:56mm) -- (\x*30-7.5:51mm);
			\draw[e:main] (\x*30:61mm) -- (\x*30-7.5:56mm);
			\draw[e:main] (\x*30:66mm) -- (\x*30-7.5:61mm);
		}
		
		\foreach \x in {1,...,12}
		{
			\draw[e:main] (\x*30+7.5:36mm) -- (\x*30+15:31mm);
			\draw[e:main] (\x*30+7.5:41mm) -- (\x*30+15:36mm);
			\draw[e:main] (\x*30+7.5:46mm) -- (\x*30+15:41mm);
			\draw[e:main] (\x*30+7.5:51mm) -- (\x*30+15:46mm);
			\draw[e:main] (\x*30+7.5:56mm) -- (\x*30+15:51mm);
			\draw[e:main] (\x*30+7.5:61mm) -- (\x*30+15:56mm);
			\draw[e:main] (\x*30+7.5:66mm) -- (\x*30+15:61mm);
		}
		
		\foreach \x in {1,3,...,24}
		{
			\draw[e:main,color=myGreen,bend right=60] (\x*15:66mm) to (\x*15+37.5:66mm);
		}
		
		
		\foreach \x in {2,6,...,24}
		{
			\draw[e:marker,color=green,bend right=13] (\x*15:56mm) to (\x*15+30:56mm);
			\draw[e:marker,color=green,bend right=13] (\x*15:46mm) to (\x*15+30:46mm);
			\draw[e:marker,color=green,bend right=13] (\x*15:36mm) to (\x*15+30:36mm);

		}
		
		\foreach \x in {3,11,...,24}
		{
			\draw[e:marker,color=red] (\x*15:56mm) to (\x*15-7.5:61mm) to [bend right=13] (\x*15+7.5:61mm) to (\x*15+15:66mm) to (\x*15+7.5:66mm) to [bend left=60] (\x*15-30:66mm) to (\x*15-22.5:66mm) to [bend left=60] (\x*15-60:66mm) to [bend left=10] (\x*15-75:66mm) to (\x*15-82.55:61mm) to (\x*15-75:61mm) to (\x*15-82.5:56mm); 
		}	
		
		
		\foreach \x in {7,15,...,24}
		{
			\draw[e:marker,Gray] (\x*15:56mm) to (\x*15-7.5:61mm) to [bend right=13] (\x*15+7.5:61mm) to (\x*15+15:66mm) to (\x*15+7.5:66mm) to [bend left=60] (\x*15-30:66mm) to (\x*15-22.5:66mm) to [bend left=60] (\x*15-60:66mm) to [bend left=10] (\x*15-75:66mm) to (\x*15-82.55:61mm) to (\x*15-75:61mm) to (\x*15-82.5:56mm); 
		}	
		
		
		\foreach \x in {4,8,...,24}
		{
			\draw[e:marker,color=green,bend right=13] (\x*15:51mm) to (\x*15+30:51mm);
			\draw[e:marker,color=green,bend right=13] (\x*15:41mm) to (\x*15+30:41mm);
			\draw[e:marker,color=green,bend right=13] (\x*15:31mm) to (\x*15+30:31mm);

		}
		
		\foreach \x in {4,8,...,24}
		{
			\draw[e:marker,magenta,bend right=10] (\x*15+7.5:36mm) to (\x*15+22.5:36mm);
			\draw[e:marker,magenta,bend right=10] (\x*15+7.5:46mm) to (\x*15+22.5:46mm);
			\draw[e:marker,magenta,bend right=10] (\x*15+7.5:56mm) to (\x*15+22.5:56mm);
		}
		
		\foreach \x in {2,6,...,24}
		{
			\draw[e:marker,magenta,bend right=10] (\x*15+7.5:31mm) to (\x*15+22.5:31mm);
			\draw[e:marker,magenta,bend right=10] (\x*15+7.5:41mm) to (\x*15+22.5:41mm);
			\draw[e:marker,magenta,bend right=10] (\x*15+7.5:51mm) to (\x*15+22.5:51mm);
		}		
		
		\foreach \x in {1,...,24}
		{
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=6] (\x*15:31mm) to (\x*15-7.5:31mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=6] (\x*15:36mm) to (\x*15-7.5:36mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=5] (\x*15:41mm) to (\x*15-7.5:41mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=5] (\x*15:46mm) to (\x*15-7.5:46mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=5] (\x*15:51mm) to (\x*15-7.5:51mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=5] (\x*15:56mm) to (\x*15-7.5:56mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=5] (\x*15:61mm) to (\x*15-7.5:61mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=5] (\x*15:66mm) to (\x*15-7.5:66mm);
		}
		
		\foreach \x in {1,...,24}
		{
			\node[v:mainempty] () at (\x*15:31mm){};
			\node[v:mainempty] () at (\x*15:36mm){};
			\node[v:mainempty] () at (\x*15:41mm){};
			\node[v:mainempty] () at (\x*15:46mm){};
			\node[v:mainempty] () at (\x*15:51mm){};
			\node[v:mainempty] () at (\x*15:56mm){};
			\node[v:mainempty] () at (\x*15:61mm){};
			\node[v:mainempty] () at (\x*15:66mm){};
			
	
			\node[v:main] () at (\x*15+7.5:31mm){};
			\node[v:main] () at (\x*15+7.5:36mm){};
			\node[v:main] () at (\x*15+7.5:41mm){};
			\node[v:main] () at (\x*15+7.5:46mm){};
			\node[v:main] () at (\x*15+7.5:51mm){};
			\node[v:main] () at (\x*15+7.5:56mm){};
			\node[v:main] () at (\x*15+7.5:61mm){};
			\node[v:main] () at (\x*15+7.5:66mm){};
		}
		
		
		
		\begin{pgfonlayer}{background}
			\foreach \x in {1,...,8}
			{
				\foreach \x in {1,...,24}
				{
					\draw[e:coloredborder,bend left=6] (\x*15:31mm) to (\x*15-7.5:31mm);
					\draw[e:coloredborder,bend left=6] (\x*15:36mm) to (\x*15-7.5:36mm);
					\draw[e:coloredborder,bend left=5] (\x*15:41mm) to (\x*15-7.5:41mm);
					\draw[e:coloredborder,bend left=5] (\x*15:46mm) to (\x*15-7.5:46mm);
					\draw[e:coloredborder,bend left=5] (\x*15:51mm) to (\x*15-7.5:51mm);
					\draw[e:coloredborder,bend left=5] (\x*15:56mm) to (\x*15-7.5:56mm);
					\draw[e:coloredborder,bend left=5] (\x*15:61mm) to (\x*15-7.5:61mm);
					\draw[e:coloredborder,bend left=5] (\x*15:66mm) to (\x*15-7.5:66mm);
				}
			}
		\end{pgfonlayer}
	\end{tikzpicture}

==> figures/heawood.tex <==
% !TEX root = ../single_comb.tex
% !TeX spellcheck = en_UK	

\begin{tikzpicture}[scale=0.9]
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		
		\foreach \x in {2,4,6,8,10,12,14}
		{
			\node[v:main] () at (\x*25.71:15mm){};
		}
		
		\foreach \x in {1,3,5,7,9,11,13}
		{
			\node[v:mainempty] () at (\x*25.71:15mm){};
		}
		
		\begin{pgfonlayer}{background}
			\foreach \x in {2,4,6,8,10,12,14}
			{
				\draw[e:mainthin] (\x*25.71:15mm) to (128.55+\x*25.71:15mm);
			}
			
			\foreach \x in {1,...,14}
			{
				\draw[e:main] (\x*25.71:15mm) to (25.71+\x*25.71:15mm);
			}
		\end{pgfonlayer}
	\end{tikzpicture}


==> figures/insideoutcross.tex <==
% !TEX root = ../single_comb.tex
% !TeX spellcheck = en_GB
	\begin{tikzpicture}[scale=1]
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		\node[v:ghost] (C) {};

		\foreach \x in {1,3,5,7,9,11}
		\foreach \y in {1,3,5,7,9,11}
		{
			\node[v:mainempty] (v_\x_\y) at (0.6*\x,0.6*\y) {};
		}
	
		\foreach \x in {2,4,6,8,10,12}
		\foreach \y in {2,4,6,8,10,12}
		{
			\node[v:mainempty] (v_\x_\y) at (0.6*\x,0.6*\y) {};
		}
	
		\foreach \x in {2,4,6,8,10,12}
		\foreach \y in {1,3,5,7,9,11}
		{
			\node[v:main] (v_\x_\y) at (0.6*\x,0.6*\y) {};
		}
	
		\foreach \x in {1,3,5,7,9,11}
		\foreach \y in {2,4,6,8,10,12}
		{
			\node[v:main] (v_\x_\y) at (0.6*\x,0.6*\y) {};
		}
	
	
		\node[v:mainempty] (b) at (2.4,-1) {};
		\node[v:main] (a) at (5.4,-1) {};
		
		
		\begin{pgfonlayer}{background}
			
		\draw[e:marker,color=Amber] (a) to (b);
		\draw[e:marker,color=Amber] (a) to (v_1_1);
		\draw[e:marker,color=Amber] (b) to (v_12_1);
		
		\draw[e:marker,color=Amber,bend right=75] (a) to (v_12_12);
		\draw[e:marker,color=Amber,bend left=75] (b) to (v_1_12);
		
		
		\draw[e:coloredborder] (a) to (b);
		\draw[e:colored,color=BostonUniversityRed] (a) to (b);
		
		\draw[e:mainthin] (a) to (v_1_1);
		\draw[e:mainthin] (b) to (v_12_1);
		
		\draw[e:mainthin,bend right=75] (a) to (v_12_12);
		\draw[e:mainthin,bend left=75] (b) to (v_1_12);
		
		
		\foreach \x in {1,...,12}
		{
			\draw[e:mainthin] (v_\x_1) to (v_\x_12);
			\draw[e:mainthin] (v_1_\x) to (v_12_\x);
		}
	
		\draw [e:marker,color=Amber] (v_1_1) to (v_1_12) to (v_12_12) to (v_12_1) to (v_1_1);
		\draw [e:marker,color=Amber] (v_2_2) to (v_2_11) to (v_11_11) to (v_11_2) to (v_2_2);
		\draw [e:marker,color=Amber] (v_3_3) to (v_3_10) to (v_10_10) to (v_10_3) to (v_3_3);
		
		\draw[e:marker,color=Amber] (v_1_5) to (v_2_5);
		\draw[e:marker,color=Amber] (v_1_8) to (v_2_8);
		\draw[e:marker,color=Amber] (v_5_1) to (v_5_2);
		\draw[e:marker,color=Amber] (v_8_1) to (v_8_2);
		\draw[e:marker,color=Amber] (v_12_5) to (v_11_5);
		\draw[e:marker,color=Amber] (v_5_12) to (v_5_11);
		\draw[e:marker,color=Amber] (v_12_8) to (v_11_8);
		\draw[e:marker,color=Amber] (v_8_12) to (v_8_11);
		
		\draw[e:marker,color=Amber] (v_2_5) to (v_3_5);
		\draw[e:marker,color=Amber] (v_2_8) to (v_3_8);
		\draw[e:marker,color=Amber] (v_5_2) to (v_5_3);
		\draw[e:marker,color=Amber] (v_8_2) to (v_8_3);
		\draw[e:marker,color=Amber] (v_11_5) to (v_10_5);
		\draw[e:marker,color=Amber] (v_5_11) to (v_5_10);
		\draw[e:marker,color=Amber] (v_11_8) to (v_10_8);
		\draw[e:marker,color=Amber] (v_8_11) to (v_8_10);
		
		\draw[e:marker,color=Amber] (v_2_4) to (v_3_4);
		\draw[e:marker,color=Amber] (v_2_9) to (v_3_9);
		\draw[e:marker,color=Amber] (v_4_2) to (v_4_3);
		\draw[e:marker,color=Amber] (v_9_2) to (v_9_3);
		\draw[e:marker,color=Amber] (v_11_4) to (v_10_4);
		\draw[e:marker,color=Amber] (v_4_11) to (v_4_10);
		\draw[e:marker,color=Amber] (v_11_9) to (v_10_9);
		\draw[e:marker,color=Amber] (v_9_11) to (v_9_10);
		
		\foreach \x in {1,3,5,7,9,11}
		{
			\draw[e:coloredborder] (0.6*1,0.6*\x) to (0.6*1,0.6*\x+0.6);
			\draw[e:coloredborder] (0.6*12,0.6*\x) to (0.6*12,0.6*\x+0.6);
			
			\draw[e:colored,color=BostonUniversityRed] (0.6*1,0.6*\x) to (0.6*1,0.6*\x+0.6);
			\draw[e:colored,color=BostonUniversityRed] (0.6*12,0.6*\x) to (0.6*12,0.6*\x+0.6);
			
		}
		\foreach \x in {2,4,6,8,10}
		{
			\draw[e:coloredborder] (0.6*\x,0.6*1) to (0.6*\x+0.6,0.6*1);
			\draw[e:coloredborder] (0.6*\x,0.6*12) to (0.6*\x+0.6,0.6*12);
			
			\draw[e:colored,color=BostonUniversityRed] (0.6*\x,0.6*1) to (0.6*\x+0.6,0.6*1);
			\draw[e:colored,color=BostonUniversityRed] (0.6*\x,0.6*12) to (0.6*\x+0.6,0.6*12);
		}
		
		\foreach \x in {2,4,6,8,10}
		{
			\draw[e:coloredborder] (0.6*2,0.6*\x) to (0.6*2,0.6*\x+0.6);
			\draw[e:coloredborder] (0.6*11,0.6*\x) to (0.6*11,0.6*\x+0.6);
			
			\draw[e:colored,color=BostonUniversityRed] (0.6*2,0.6*\x) to (0.6*2,0.6*\x+0.6);
			\draw[e:colored,color=BostonUniversityRed] (0.6*11,0.6*\x) to (0.6*11,0.6*\x+0.6);
		}
		\foreach \x in {3,5,7,9}
		{
			\draw[e:coloredborder] (0.6*\x,0.6*2) to (0.6*\x+0.6,0.6*2);
			\draw[e:coloredborder] (0.6*\x,0.6*11) to (0.6*\x+0.6,0.6*11);
			
			\draw[e:colored,color=BostonUniversityRed] (0.6*\x,0.6*2) to (0.6*\x+0.6,0.6*2);
			\draw[e:colored,color=BostonUniversityRed] (0.6*\x,0.6*11) to (0.6*\x+0.6,0.6*11);
		}
		
		\foreach \x in {3,5,7,9}
		{
			\draw[e:coloredborder] (0.6*3,0.6*\x) to (0.6*3,0.6*\x+0.6);
			\draw[e:coloredborder] (0.6*10,0.6*\x) to (0.6*10,0.6*\x+0.6);
			
			\draw[e:colored,color=BostonUniversityRed] (0.6*3,0.6*\x) to (0.6*3,0.6*\x+0.6);
			\draw[e:colored,color=BostonUniversityRed] (0.6*10,0.6*\x) to (0.6*10,0.6*\x+0.6);
		}
		\foreach \x in {4,6,8}
		{
			\draw[e:coloredborder] (0.6*\x,0.6*3) to (0.6*\x+0.6,0.6*3);
			\draw[e:coloredborder] (0.6*\x,0.6*10) to (0.6*\x+0.6,0.6*10);
			
			\draw[e:colored,color=BostonUniversityRed] (0.6*\x,0.6*3) to (0.6*\x+0.6,0.6*3);
			\draw[e:colored,color=BostonUniversityRed] (0.6*\x,0.6*10) to (0.6*\x+0.6,0.6*10);
		}
	
		\foreach \x in {4,6,8}
		{
			\draw[e:coloredborder] (0.6*4,0.6*\x) to (0.6*4,0.6*\x+0.6);
			\draw[e:coloredborder] (0.6*9,0.6*\x) to (0.6*9,0.6*\x+0.6);
			
			\draw[e:colored,color=BostonUniversityRed] (0.6*4,0.6*\x) to (0.6*4,0.6*\x+0.6);
			\draw[e:colored,color=BostonUniversityRed] (0.6*9,0.6*\x) to (0.6*9,0.6*\x+0.6);
		}
		\foreach \x in {5,7}
		{
			\draw[e:coloredborder] (0.6*\x,0.6*4) to (0.6*\x+0.6,0.6*4);
			\draw[e:coloredborder] (0.6*\x,0.6*9) to (0.6*\x+0.6,0.6*9);
			
			\draw[e:colored,color=BostonUniversityRed] (0.6*\x,0.6*4) to (0.6*\x+0.6,0.6*4);
			\draw[e:colored,color=BostonUniversityRed] (0.6*\x,0.6*9) to (0.6*\x+0.6,0.6*9);
		}
	
		\foreach \x in {5,7}
		{
			\draw[e:coloredborder] (0.6*5,0.6*\x) to (0.6*5,0.6*\x+0.6);
			\draw[e:coloredborder] (0.6*8,0.6*\x) to (0.6*8,0.6*\x+0.6);
			
			\draw[e:colored,color=BostonUniversityRed] (0.6*5,0.6*\x) to (0.6*5,0.6*\x+0.6);
			\draw[e:colored,color=BostonUniversityRed] (0.6*8,0.6*\x) to (0.6*8,0.6*\x+0.6);
		}
		\foreach \x in {6}
		{
			\draw[e:coloredborder] (0.6*\x,0.6*5) to (0.6*\x+0.6,0.6*5);
			\draw[e:coloredborder] (0.6*\x,0.6*8) to (0.6*\x+0.6,0.6*8);
			
			\draw[e:colored,color=BostonUniversityRed] (0.6*\x,0.6*5) to (0.6*\x+0.6,0.6*5);
			\draw[e:colored,color=BostonUniversityRed] (0.6*\x,0.6*8) to (0.6*\x+0.6,0.6*8);
		}
		
		\foreach \x in {6}
		{
			\draw[e:coloredborder] (0.6*6,0.6*\x) to (0.6*6,0.6*\x+0.6);
			\draw[e:coloredborder] (0.6*7,0.6*\x) to (0.6*7,0.6*\x+0.6);
			
			\draw[e:colored,color=BostonUniversityRed] (0.6*6,0.6*\x) to (0.6*6,0.6*\x+0.6);
			\draw[e:colored,color=BostonUniversityRed] (0.6*7,0.6*\x) to (0.6*7,0.6*\x+0.6);
		}
		\end{pgfonlayer}
\end{tikzpicture}


==> figures/k44gridmatminor.tex <==
% !TEX root = ../single_comb.tex
% !TeX spellcheck = en_UK	



		\begin{tikzpicture}[scale=0.8]
			
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			\pgfsetlayers{background,main,foreground}
			%
			
			
			
			\draw[e:main] (0,0) circle (11mm);
			\draw[e:main] (0,0) circle (16mm);
			\draw[e:main] (0,0) circle (21mm);
			\draw[e:main] (0,0) circle (26mm);
			
			\foreach \x in {1,...,16}
			{
				\draw[e:main] (\x*22.5:11mm) -- (\x*22.5:16mm);
				\draw[e:main] (\x*22.5:16mm) -- (\x*22.5:21mm);
				\draw[e:main] (\x*22.5:21mm) -- (\x*22.5:26mm);
			}
			
			\foreach \x in {2,4,6,...,16}
			{
				\draw[e:main,bend right=35] (\x*22.5:26mm) to (\x*22.5+22.5:33mm); 
				\draw[e:main,bend right=20] (\x*22.5+22.5:33mm) to (\x*22.5+45:33mm); 
				\draw[e:main,bend right=35] (\x*22.5+45:33mm)  to (\x*22.5+67.5:26mm);
			}
			
			
			
			
			\node[] () at (125:38mm){$v_{1}$};
			\draw[e:marker] (157.5:26mm) to [bend left=35]  (135:33mm) to [bend left=20] (112.5:33mm) to [bend left=35] (90:26mm) to [bend left=13]  (67.5:26mm);
			
			\node[] () at (305:38mm){$v_{2}$};
			\draw[e:marker] (337.5:26mm) to [bend left=35] (315:33mm) to [bend left=20] (292.5:33mm) to [bend left=35] (270:26mm) to [bend left=13] (247.5:26mm);	

			\node[] () at (112.5:29mm){$v_{3}$};
			\draw[e:marker] (112.5:26mm) to (112.5:21mm) to [bend left=30] (45:21mm);

			\node[] () at (-67.5:29mm){$v_{4}$};
			\draw[e:marker] (22.5:16mm) to [bend left=23] (-22.5:16mm) to (-22.5:21mm) to [bend left=23] (-67.5:21mm) to (-67.5:26mm);
		
		
		
			\node[] () at (180:38mm){$u_{1}$};
			\draw[e:marker,color=green] (225:26mm) to [bend left=13] (202.5:26mm) to [bend left=35] (180:33mm) to [bend left=20] (157.5:33mm) to [bend left=35] (135:26mm);
			
			\node[] () at (0:38mm){$u_{2}$}; 						
			\draw[e:marker,color=green] (45:26mm) to [bend left=13] (22.5:26mm) to [bend left=35] (0:33mm) to [bend left=20] (337.5:33mm) to [bend left=35] (315:26mm);

			\node[] at (0:29.5mm){$u_{3}$};			
			\draw[e:marker,color=green,bend left=13] (22.5:21mm) to [bend left=13] (0:21mm) to (0:26mm);
			
			\node[] at (180:29.5mm){$u_{4}$};
			\draw[e:marker,color=green] (180:26mm) to (180:21mm) to [bend left=23] (135:21mm) to (135:16mm) to [bend left=45] (45:16mm);


			
			%%%%% v1-u1
			\draw[e:marker,color=magenta,bend right=13] (135:26mm) to (157.5:26mm);
			%%%%% v1-u2
			\draw[e:marker,color=magenta,bend right=13] (45:26mm) to (67.5:26mm);
			%%%%% v1-u3
			\draw[e:marker,magenta] (0:26mm) to [bend right=30] (22.5:33mm) to [bend right=20] (45:33mm) to [bend right=30] (67.5:26mm);
			%%%%% v1-u4 
			\draw[e:marker,color=magenta,bend right=13] (157.5:26mm) to (180:26mm);




			%%%%%  v2 - u1
			\draw[e:marker,magenta,bend right=13] (225:26mm) to (247.5:26mm);
			%%%%% v2 - u2
			\draw[e:marker,magenta,bend left=13] (-22.5:26mm) to (-45:26mm);
			%%%% v2 - u3
			\draw[e:marker,magenta,bend left=13] (0:26mm) to (-22.5:26mm);
			%%%% v2 - u4
			\draw[e:marker,magenta] (180:26mm) to [bend right=30] (202.5:33mm) to [bend right=20] (225:33mm) to [bend right=30] (247.5:26mm);			
			
			

			%%%%% v3-u1
			\draw[e:marker,color=magenta,bend right=13] (112.5:26mm) to (135:26mm);			
			%%%%% v3 - u2
			\draw[e:marker,magenta] (45:26mm) to [bend right=30] (67.5:33mm) to [bend right=20] (90:33mm) to [bend right=30] (112.5:26mm);
			%%%%% v3 - u3
			\draw[e:marker,color=magenta,bend right=13] (22.5:21mm) to (45:21mm);			
			%%%%% v3 - u4
			\draw[e:marker,magenta] (45:21mm) to (45:16mm);





			%%%%% v4 - u1
			\draw[e:marker,magenta] (225:26mm) to [bend right=30] (247.5:33mm) to [bend right=20] (270:33mm) to [bend right=30] (292.5:26mm);
			%%%%% v4 - u2
			\draw[e:marker,color=magenta] (-45:21mm) to (-45:26mm);
			%%%%% v4 - u3
			\draw[e:marker,color=magenta] (22.5:16mm) to (22.5:21mm);			
			%%%%% v4 - u4
			\draw[e:marker,color=magenta] (22.5:16mm) to (45:16mm);			
			






		
			\foreach \x in {1,...,8}
			{
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45+22.5:11mm) to (\x*45+45:11mm);
			}
			\foreach \x in {3,4,5,6}
			{
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45+22.5:16mm) to (\x*45+45:16mm);
			}
			\foreach \x in {4,5}
			{
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45+22.5:21mm) to (\x*45+45:21mm);
			}
			
			\foreach \x in {1,...,8}
			{
				\node[v:main] () at (\x*45:11mm){};
				\node[v:mainempty] () at (\x*45:16mm){};
				\node[v:main] () at (\x*45:21mm){};
				\node[v:mainempty] () at (\x*45:26mm){};
				\node[v:mainempty] () at (\x*45+22.5:11mm){};
				\node[v:main] () at (\x*45+22.5:16mm){};
				\node[v:mainempty] () at (\x*45+22.5:21mm){};
				\node[v:main] () at (\x*45+22.5:26mm){};
			}
			
						
			
			\begin{pgfonlayer}{background}
				\foreach \x in {1,...,8}
				{
					\draw[e:coloredborder,bend right=13] (\x*45+22.5:11mm) to (\x*45+45:11mm);
				}
				\foreach \x in {3,4,5,6}
				{
					\draw[e:coloredborder,bend right=13] (\x*45+22.5:16mm) to (\x*45+45:16mm);
				}
				\foreach \x in {4,5}
				{
					\draw[e:coloredborder,bend right=13] (\x*45+22.5:21mm) to (\x*45+45:21mm);

				}
			\end{pgfonlayer}
			
		\end{tikzpicture}

==> figures/k55exclusion.tex <==
% !TEX root = ../single_comb.tex
% !TeX spellcheck = en_US
	
	
	
	\begin{subfigure}{0.49\textwidth}
	\centering
		\begin{tikzpicture}[scale=0.9]
			
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			\pgfsetlayers{background,main,foreground}

			\draw[e:main] (0,0) circle (18mm);
			\draw[e:main] (0,0) circle (26mm);
			
			\draw[e:main] (0:7mm) to (90:7mm) to (180:7mm) to (270:7mm) to (0:7mm);
			
			\foreach \x in {2,4,6,...,16}
			{
				\draw[e:main,bend right=35] (\x*22.5:26mm) to (\x*22.5+22.5:33mm); 
				\draw[e:main,bend right=20] (\x*22.5+22.5:33mm) to (\x*22.5+45:33mm); 
				\draw[e:main,bend right=35] (\x*22.5+45:33mm)  to (\x*22.5+67.5:26mm);
			}
			\foreach \x in {1,2}
			{	
			\draw[e:main ](\x*180+90:7mm) to (\x*180+90:18mm);
			\draw[e:main] (\x*180+90:7mm) to (\x*180+112.5:18mm);
			\draw[e:main] (\x*180+90:7mm) to (\x*180+67.5:18mm);
			}
			
			
			\foreach \x in {1,2}
			{	
			\draw[e:main ](\x*180:7mm) to (\x*180:18mm);
			\draw[e:main] (\x*180:7mm) to (\x*180+22.5:18mm);
			\draw[e:main] (\x*180:7mm) to (\x*180-22.5:18mm);
			\draw[e:main] (0:0mm) to (\x*180+90:7mm);
			}
		

			\foreach \x in {1,2}
			{
				\node[v:main] () at (\x*180+90:7mm){};				
				\node[v:mainempty] () at (\x*180:7mm){};
				\node[v:mainempty] () at (\x*180+90:18mm){};
				\node[v:mainempty] () at (\x*180+112.5:18mm){};
				\node[v:mainempty] () at (\x*180+67.5:18mm){};
				\node[v:main] () at (\x*180:18mm){};
				\node[v:main] () at (\x*180+22.5:18mm){};
				\node[v:main] () at (\x*180-22.5:18mm){};
			}
						\node () at (25:7.5mm){$u_{1}$};
			\node () at (205:7.7mm){$u_{2}$};
			\node () at (115:7.7mm){$v_{1}$};
			\node () at (295:7.7mm){$v_{2}$};
			\node () at (0.35,0){$u_{3}$};			
			\node[v:mainempty] () at (0:0mm){};		
		\end{tikzpicture}
	\caption{$\widehat{B}_{in}$ is not $K_{3,2}$}
\end{subfigure}
\begin{subfigure}{0.49\textwidth}
	\centering
		\begin{tikzpicture}[scale=0.9]
			
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			\pgfsetlayers{background,main,foreground}

			\draw[e:main] (0,0) circle (18mm);
			\draw[e:main] (0,0) circle (26mm);
			
			\draw[e:main] (0:7mm) to (90:7mm) to (180:7mm) to (270:7mm) to (0:7mm);
			
			\foreach \x in {2,4,6,...,16}
			{
				\draw[e:main,bend right=35] (\x*22.5:26mm) to (\x*22.5+22.5:33mm); 
				\draw[e:main,bend right=20] (\x*22.5+22.5:33mm) to (\x*22.5+45:33mm); 
				\draw[e:main,bend right=35] (\x*22.5+45:33mm)  to (\x*22.5+67.5:26mm);
			}
			\foreach \x in {1,2}
			{	
			\draw[e:main ](\x*180+90:7mm) to (\x*180+90:18mm);
			\draw[e:main] (\x*180+90:7mm) to (\x*180+112.5:18mm);
			\draw[e:main] (\x*180+90:7mm) to (\x*180+67.5:18mm);
			}
			
			
			\foreach \x in {1,2}
			{	
			\draw[e:main ](\x*180:7mm) to (\x*180:18mm);
			\draw[e:main] (\x*180:7mm) to (\x*180+22.5:18mm);
			\draw[e:main] (\x*180:7mm) to (\x*180-22.5:18mm);
			}

			\draw[e:main,color=red] (237:38mm) to (57:38mm);		
			\draw[e:main,color=myGreen]  (327:38mm) to (147:38mm);	
			\foreach \x in {1,2}
			{
				\node[v:main] () at (\x*180+90:7mm){};				
				\node[v:mainempty] () at (\x*180:7mm){};
				\node[v:mainempty] () at (\x*180+90:18mm){};
				\node[v:mainempty] () at (\x*180+112.5:18mm){};
				\node[v:mainempty] () at (\x*180+67.5:18mm){};
				\node[v:main] () at (\x*180:18mm){};
				\node[v:main] () at (\x*180+22.5:18mm){};
				\node[v:main] () at (\x*180-22.5:18mm){};
			}			
			
			\node () at (25:7.5mm){$u_{1}$};
			\node () at (205:7.7mm){$u_{2}$};
			\node () at (115:7.7mm){$v_{1}$};
			\node () at (295:7.7mm){$v_{2}$};
		\end{tikzpicture}
		\caption{The inner part of the $K_{5,5}$ model discussed in the proof. }
\end{subfigure}

\begin{subfigure}{\textwidth}
\centering
\begin{tikzpicture}

\draw[e:main, bend left = 30,color=blue] (-2,0) to (2,0);
\draw[e:main, bend left = 45,color=blue] (-3,0) to (3,0);
\draw[e:main,bend right = 30,color=blue] (-4,0) to (-5.5,1);
\draw[e:main,bend left = 30,color=blue] (4,0) to (5.5,1);

\draw[e:main,color=red] (-1.5,-0.5) to (-1.5,1.5); 
\draw[e:main,color=myGreen,thick] (1.5,-0.5) to (1.5,1.5); 
\draw[e:main,color=red] (4.5,-0.5) to (4.5,1.5); 
\draw[e:main,color=myGreen] (-4.5,-0.5) to (-4.5,1.5); 


\draw[e:main, bend left = 30,color=darkorange] (-5,0) to (-1,0);
\draw[e:main, bend left = 30,color=darkorange] (1,0) to (5,0);
\draw[e:main, bend left = 45,color=darkorange] (0,0) to (6,0);



\node[v:mainempty] () at (-5,0){};
\node[v:main] () at (-4,0){};
\node[v:main] () at (-3,0){};
\node[v:main] () at (-2,0){};
\node[v:mainempty] () at (-1,0){};
\node[v:mainempty] () at (0,0){};
\node[v:mainempty] () at (1,0){};
\node[v:main] () at (2,0){};
\node[v:main] () at (3,0){};
\node[v:main] () at (4,0){};
\node[v:mainempty] () at (5,0){};
\node[v:mainempty] () at (6,0){};

\end{tikzpicture}
\caption{We depict the $w_{1}^{i},w_{2}^{i},b_{1}^{i},b_{2}^{i}$ in a linear order together with the paths that join them in order to show that at some point over the red and the green edge they form a flow 4 over an area with a separator of size 3.}
\end{subfigure}


==> figures/mdire.tex <==
% !TEX root = ../singlecrossing.tex
% !TeX spellcheck = en_US	
	\begin{tikzpicture}[scale=0.6]
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			
			\pgfsetlayers{background,main,foreground}
			
			
			\begin{pgfonlayer}{main}
				
				%%%%% Centered Ghost Vertices %%%%%
				\node (C) [] {};
				
				%%%%% Left Center %%%%%
				\node (C1) [v:ghost, position=180:40mm from C] {};
				%\node (U1) [v:ghost, position=90:50mm from C1] {};
				%		\node (L1) [v:ghost, position=270:32mm from C1,align=center] {$R$};
				
				%%%%% Center %%%%%
				\node (C2) [v:ghost, position=0:0mm from C] {};
				%\node (U2) [v:ghost, position=90:50mm from C2] {};
				%		\node (L2) [v:ghost, position=270:27mm from C2,align=center] {};
				
				%%%%% Right Center %%%%%
				\node (C3) [v:ghost, position=0:40mm from C] {};
				%\node (U3) [v:ghost, position=90:50mm from C3] {};
				%		\node (L3) [v:ghost, position=270:32mm from C3,align=center] {$\Bidirected{C_5}$};
				%%%%% %%%%% %%%%%
				
				
				
				%%%%% Vertices %%%%%
				
				%%%%% Left Center %%%%%
				
				\node (a) [v:main,position=0:0mm from C1] {};
				\node (ain) [v:ghost,position=0:2.25mm from a] {};
				
				\node (b) [v:main,position=0:13mm from a,fill=white] {};
				\node (e) [v:main,position=270:13mm from a,fill=white] {};
				
				\node (c) [v:main,position=0:13mm from b] {};
				\node (cin) [v:ghost,position=270:2.25mm from c] {};
				\node (f) [v:main,position=270:13mm from b] {};
				\node (fin) [v:ghost,position=270:2.25mm from f] {};
				\node (i) [v:main,position=270:13mm from e] {};
				\node (iin) [v:ghost,position=90:2.25mm from i] {};
				
				\node (d) [v:main,position=0:13mm from c,fill=white] {};
				\node (g) [v:main,position=270:13mm from c,fill=white] {};
				\node (j) [v:main,position=0:13mm from i,fill=white] {};
				\node (m) [v:main,position=270:13mm from i,fill=white] {};
				
				\node (h) [v:main,position=0:13mm from g] {};
				\node (hin) [v:ghost,position=90:2.25mm from h] {};
				\node (k) [v:main,position=270:13mm from g] {};
				\node (kin) [v:ghost,position=0:2.25mm from k] {};
				\node (n) [v:main,position=270:13mm from j] {};
				\node (nin) [v:ghost,position=180:2.25mm from n] {};
				
				\node (l) [v:main,position=0:13mm from k,fill=white] {};
				\node (o) [v:main,position=270:13mm from k,fill=white] {};
				
				\node (p) [v:main,position=0:13mm from o] {};
				\node (pin) [v:ghost,position=180:2.25mm from p] {};
				
				%%%%% %%%%% %%%%%
				
				%%%%% Center %%%%%
				
				
				%%%%% %%%%% %%%%%
				
				%%%%% Right Center %%%%%
				
				\node (ab) [v:main,fill=BostonUniversityRed,position=270:4mm from C3] {};
				\node (ei) [v:main,fill=BostonUniversityRed,position=247.5:16mm from ab] {};
				\node (fj) [v:main,fill=BostonUniversityRed,position=292.5:16mm from ab] {};
				\node (mn) [v:main,fill=BostonUniversityRed,position=270:32mm from ab] {};
				\node (cg) [v:main,fill=BostonUniversityRed,position=45:15mm from fj] {};
				\node (dh) [v:main,fill=BostonUniversityRed,position=0:15mm from cg] {};
				\node (kl) [v:main,fill=BostonUniversityRed,position=300:15mm from cg] {};
				\node (op) [v:main,fill=BostonUniversityRed,position=270:14.5mm from kl] {};
				
				%%%%% %%%%% %%%%%
				
				%%%%% %%%%% %%%%%
				
				
				
				%%%%% Edges %%%%%
				
				%%%%% Left Center %%%%%
				
				\draw (b) [e:main] to (c);
				\draw (b) [e:main] to (f);
				
				\draw (e) [e:main] to (a);
				\draw (e) [e:main] to (f);
				
				\draw (d) [e:main] to (c);
				
				\draw (g) [e:main] to (f);
				\draw (g) [e:main] to (h);
				\draw (g) [e:main] to (k);
				
				\draw (j) [e:main] to (i);
				\draw (j) [e:main] to (k);
				\draw (j) [e:main] to (n);
				
				\draw (m) [e:main] to (i);
				
				\draw (l) [e:main] to (h);
				\draw (l) [e:main] to (p);
				
				\draw (o) [e:main] to (k);
				\draw (o) [e:main] to (n);
				
				
				%%%%% %%%%% %%%%%
				
				%%%%% Center %%%%%
				
				%%%%% %%%%% %%%%%
				
				%%%%% Right Center %%%%%
				
				\draw (fj) [e:main,->] to (ab);
				\draw (cg) [e:main,->] to (ab);
				
				\draw (fj) [e:main,<-,bend left=15] to (ei);
				\draw (ab) [e:main,->] to (ei);
				
				\draw (ei) [e:main,<-,bend left=15] to (fj);
				\draw (mn) [e:main,->] to (fj);
				\draw (kl) [e:main,->] to (fj);
				
				\draw (ei) [e:main,->] to (mn);
				
				\draw (dh) [e:main,<-,bend right=15] to (cg);
				\draw (fj) [e:main,->] to (cg);
				\draw (kl) [e:main,->] to (cg);
				
				\draw (cg) [e:main,<-,bend right=15] to (dh);
				
				\draw (dh) [e:main,->] to (kl);
				\draw (op) [e:main,<-,bend left=15] to (kl);
				
				\draw (mn) [e:main,->] to (op);
				\draw (kl) [e:main,<-,bend left=15] to (op);
				
				%%%%% %%%%% %%%%%
				
				%%%%% %%%%% %%%%%
				
			\end{pgfonlayer}
			
			%%%%% %%%%% %%%%%
			
			
			%%%%% Background %%%%%
			\begin{pgfonlayer}{background}
				
				\draw (b) [e:coloredborder] to (a);
				\draw (e) [e:coloredborder] to (i);
				\draw (d) [e:coloredborder] to (h);
				\draw (g) [e:coloredborder] to (c);
				\draw (j) [e:coloredborder] to (f);
				\draw (m) [e:coloredborder] to (n);
				\draw (l) [e:coloredborder] to (k);
				\draw (o) [e:coloredborder] to (p);
				
				\draw (b) [e:colored,color=BostonUniversityRed] to (a);
				\draw (e) [e:colored,color=BostonUniversityRed] to (i);
				\draw (d) [e:colored,color=BostonUniversityRed] to (h);
				\draw (g) [e:colored,color=BostonUniversityRed] to (c);
				\draw (j) [e:colored,color=BostonUniversityRed] to (f);
				\draw (m) [e:colored,color=BostonUniversityRed] to (n);
				\draw (l) [e:colored,color=BostonUniversityRed] to (k);
				\draw (o) [e:colored,color=BostonUniversityRed] to (p);
				
			\end{pgfonlayer}	
			%%%%% %%%%% %%%%%
			
			%%%%% Foreground %%%%%
			\begin{pgfonlayer}{foreground}
				
				
				
			\end{pgfonlayer}
			%%%%% %%%%% %%%%%
		\end{tikzpicture}

==> figures/refined.tex <==
% !TEX root = ../singlecrossing.tex
% !TeX spellcheck = en_US	
\begin{tikzpicture}
			
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			\pgfsetlayers{background,main,foreground}
			%
			
			
			
			\draw[e:main] (0,0) circle (11mm);
			\draw[e:main] (0,0) circle (16mm);
			\draw[e:main] (0,0) circle (21mm);
			\draw[e:main] (0,0) circle (26mm);
			


			\foreach \x in {1,...,8}
			{
				\draw[e:main] (\x*45:11mm) -- (\x*45:16mm);
				\draw[e:main] (\x*45:16mm) -- (\x*45:21mm);
				\draw[e:main] (\x*45:21mm) -- (\x*45:26mm);
			}
			

			
			\foreach \x in {2,4,6,8}
			{
			\draw[e:main,color=myGreen] (\x*45:26mm) to [bend right=30] (\x*45+45:32mm) to [bend right=25] (\x*45+90:32mm) to [bend right=30] (\x*45+135:26mm);
			}
			

			\foreach \x in {2,4,6,8}
			{
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=18] (\x*45:11mm) to (\x*45+45:11mm);
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=18] (\x*45:16mm) to (\x*45+45:16mm);
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=19] (\x*45:21mm) to (\x*45+45:21mm);
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=19] (\x*45:26mm) to (\x*45+45:26mm);
			}

			\foreach \x in {1,3,...,8}
			{
				\node[v:mainempty] () at (\x*45:11mm){};
				\node[v:main] () at (\x*45:16mm){};
				\node[v:mainempty] () at (\x*45:21mm){};
				\node[v:main] () at (\x*45:26mm){};
				\node[v:main] () at (\x*45+45:11mm){};
				\node[v:mainempty] () at (\x*45+45:16mm){};
				\node[v:main] () at (\x*45+45:21mm){};
				\node[v:mainempty] () at (\x*45+45:26mm){};
			}
			
						
			
			\begin{pgfonlayer}{background}
			\foreach \x in {2,4,6,8}
			{
				\draw[e:coloredborder,bend right=18] (\x*45:11mm) to (\x*45+45:11mm);
				\draw[e:coloredborder,bend right=18] (\x*45:16mm) to (\x*45+45:16mm);
				\draw[e:coloredborder,bend right=19] (\x*45:21mm) to (\x*45+45:21mm);
				\draw[e:coloredborder,bend right=19] (\x*45:26mm) to (\x*45+45:26mm);
			}
			\end{pgfonlayer}
			
		\end{tikzpicture}

==> figures/refinedsimplevortex.tex <==
% !TEX root = ../singlecrossing.tex
% !TeX spellcheck = en_UK	
%\begin{subfigure}{0.49\textwidth}
	\centering
		\begin{tikzpicture}[scale=0.8]
			
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			\pgfsetlayers{background,main,foreground}
			%
			
			
			
			\draw[e:main] (0,0) circle (11mm);
			\draw[e:main] (0,0) circle (16mm);
			\draw[e:main] (0,0) circle (21mm);
			\draw[e:main] (0,0) circle (26mm);
			


			\foreach \x in {1,...,8}
			{
				\draw[e:main] (\x*45:11mm) -- (\x*45:16mm);
				\draw[e:main] (\x*45:16mm) -- (\x*45:21mm);
				\draw[e:main] (\x*45:21mm) -- (\x*45:26mm);
			}
			

			
			\foreach \x in {2,4,6,8}
			{
			\draw[e:main,color=myGreen] (\x*45:26mm) to [bend right=30] (\x*45+45:32mm) to [bend right=25] (\x*45+90:32mm) to [bend right=30] (\x*45+135:26mm);
			}
			

			\foreach \x in {2,4,6,8}
			{
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=18] (\x*45:11mm) to (\x*45+45:11mm);
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=18] (\x*45:16mm) to (\x*45+45:16mm);
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=19] (\x*45:21mm) to (\x*45+45:21mm);
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=19] (\x*45:26mm) to (\x*45+45:26mm);
			}

			\foreach \x in {1,3,...,8}
			{
				\node[v:mainempty] () at (\x*45:11mm){};
				\node[v:main] () at (\x*45:16mm){};
				\node[v:mainempty] () at (\x*45:21mm){};
				\node[v:main] () at (\x*45:26mm){};
				\node[v:main] () at (\x*45+45:11mm){};
				\node[v:mainempty] () at (\x*45+45:16mm){};
				\node[v:main] () at (\x*45+45:21mm){};
				\node[v:mainempty] () at (\x*45+45:26mm){};
			}
			
						
			
			\begin{pgfonlayer}{background}
			\foreach \x in {2,4,6,8}
			{
				\draw[e:coloredborder,bend right=18] (\x*45:11mm) to (\x*45+45:11mm);
				\draw[e:coloredborder,bend right=18] (\x*45:16mm) to (\x*45+45:16mm);
				\draw[e:coloredborder,bend right=19] (\x*45:21mm) to (\x*45+45:21mm);
				\draw[e:coloredborder,bend right=19] (\x*45:26mm) to (\x*45+45:26mm);
			}
			\end{pgfonlayer}
			
		\end{tikzpicture}
%\end{subfigure}
%\begin{subfigure}{0.49\textwidth}
%	\centering
%		\begin{tikzpicture}[scale=0.8]
%			
%			
%			\pgfdeclarelayer{background}
%			\pgfdeclarelayer{foreground}
%			\pgfsetlayers{background,main,foreground}
%			%
%			
%			
%			
%	%		\draw[e:main] (0,0) circle (16mm);
%			\draw[e:main] (0,0) circle (21mm);
%			\draw[e:main] (0,0) circle (26mm);
%			
%			\foreach \x in {1,...,16}
%			{
%				\draw[e:main] (\x*22.5:21mm) -- (\x*22.5:26mm);
%			}
%			
%			\foreach \x in {2,4,6,...,16}
%			{
%				\draw[e:main,bend right=35] (\x*22.5:26mm) to (\x*22.5+22.5:33mm); 
%				\draw[e:main,bend right=20] (\x*22.5+22.5:33mm) to (\x*22.5+45:33mm); 
%				\draw[e:main,bend right=35] (\x*22.5+45:33mm)  to (\x*22.5+67.5:26mm);
%			}
%			\foreach \x in {1,2,3,4}
%			{	
%			\draw[e:main] (\x*90+45:5mm) to (\x*90+22.5:21mm);
%			\draw[e:main] (\x*90+45:5mm) to (\x*90+67.5:21mm);
%			\draw[e:main] (\x*90+45:5mm) to (\x*90+135:5mm);
%			}
%		
%%			\foreach \x in {3,4,5,6}
%%			{
%%				\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45+22.5:16mm) to (\x*45+45:16mm);
%%			}
%			\foreach \x in {1,...,8}
%			{
%				\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45+22.5:21mm) to (\x*45+45:21mm);
%				\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45+22.5:26mm) to (\x*45+45:26mm);
%			}
%				\draw[e:coloredthin,color=BostonUniversityRed] (45:5mm) to (-45:5mm);
%				\draw[e:coloredthin,color=BostonUniversityRed] (135:5mm) to (-135:5mm);
%
%				
%			
%			\foreach \x in {1,...,8}
%			{
%				\node[v:main] () at (\x*45:21mm){};
%				\node[v:mainempty] () at (\x*45:26mm){};
%				\node[v:mainempty] () at (\x*45+22.5:21mm){};
%				\node[v:main] () at (\x*45+22.5:26mm){};
%			}
%			\foreach \x in {1,2}
%			{
%				\node[v:main] () at (\x*180+45:5mm){};				
%				\node[v:mainempty] () at (\x*180+135:5mm){};
%			}			
%						
%			
%			\begin{pgfonlayer}{background}
%%				\foreach \x in {3,4,5,6}
%%				{
%%					\draw[e:coloredborder,bend right=13] (\x*45+22.5:16mm) to (\x*45+45:16mm);
%%				}
%				\foreach \x in {1,...,8}
%				{
%					\draw[e:coloredborder,bend right=13] (\x*45+22.5:21mm) to (\x*45+45:21mm);
%					\draw[e:coloredborder,bend right=13] (\x*45+22.5:26mm) to (\x*45+45:26mm);
%				}
%				\draw[e:coloredborder] (45:5mm) to (-45:5mm);
%				\draw[e:coloredborder] (135:5mm) to (-135:5mm);
%			\end{pgfonlayer}
%		\end{tikzpicture}
%\end{subfigure}


==> figures/refinedvortex.tex <==
% !TEX root = ../singlecrossing.tex
% !TeX spellcheck = en_UK	


	\begin{tikzpicture}[scale=0.75]
		
		
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		%
		
		

		\draw[e:main] (0,0) circle (31mm);
		\draw[e:main] (0,0) circle (36mm);
		\draw[e:main] (0,0) circle (41mm);
		\draw[e:main] (0,0) circle (46mm);
		\draw[e:main] (0,0) circle (51mm);
		\draw[e:main] (0,0) circle (56mm);
		\draw[e:main] (0,0) circle (61mm);
		\draw[e:main] (0,0) circle (66mm);
		
		
		
		\foreach \x in {1,...,12}
		{
			\draw[e:main] (\x*30:36mm) -- (\x*30-7.5:31mm);
			\draw[e:main] (\x*30:41mm) -- (\x*30-7.5:36mm);
			\draw[e:main] (\x*30:46mm) -- (\x*30-7.5:41mm);
			\draw[e:main] (\x*30:51mm) -- (\x*30-7.5:46mm);
			\draw[e:main] (\x*30:56mm) -- (\x*30-7.5:51mm);
			\draw[e:main] (\x*30:61mm) -- (\x*30-7.5:56mm);
			\draw[e:main] (\x*30:66mm) -- (\x*30-7.5:61mm);
		}
		
		\foreach \x in {1,...,12}
		{
			\draw[e:main] (\x*30+7.5:36mm) -- (\x*30+15:31mm);
			\draw[e:main] (\x*30+7.5:41mm) -- (\x*30+15:36mm);
			\draw[e:main] (\x*30+7.5:46mm) -- (\x*30+15:41mm);
			\draw[e:main] (\x*30+7.5:51mm) -- (\x*30+15:46mm);
			\draw[e:main] (\x*30+7.5:56mm) -- (\x*30+15:51mm);
			\draw[e:main] (\x*30+7.5:61mm) -- (\x*30+15:56mm);
			\draw[e:main] (\x*30+7.5:66mm) -- (\x*30+15:61mm);
		}
		
		\foreach \x in {1,3,...,24}
		{
			\draw[e:main,color=myGreen,bend right=60] (\x*15:66mm) to (\x*15+37.5:66mm);
		}
		
		
		\foreach \x in {2,6,...,24}
		{
			\draw[e:marker,color=green,bend right=13] (\x*15:56mm) to (\x*15+30:56mm);
			\draw[e:marker,color=green,bend right=13] (\x*15:46mm) to (\x*15+30:46mm);
			\draw[e:marker,color=green,bend right=13] (\x*15:36mm) to (\x*15+30:36mm);

		}
		
		\foreach \x in {3,11,...,24}
		{
			\draw[e:marker,color=red] (\x*15:56mm) to (\x*15-7.5:61mm) to [bend right=13] (\x*15+7.5:61mm) to (\x*15+15:66mm) to (\x*15+7.5:66mm) to [bend left=60] (\x*15-30:66mm) to (\x*15-22.5:66mm) to [bend left=60] (\x*15-60:66mm) to [bend left=10] (\x*15-75:66mm) to (\x*15-82.55:61mm) to (\x*15-75:61mm) to (\x*15-82.5:56mm); 
		}	
		
		
		\foreach \x in {7,15,...,24}
		{
			\draw[e:marker,Gray] (\x*15:56mm) to (\x*15-7.5:61mm) to [bend right=13] (\x*15+7.5:61mm) to (\x*15+15:66mm) to (\x*15+7.5:66mm) to [bend left=60] (\x*15-30:66mm) to (\x*15-22.5:66mm) to [bend left=60] (\x*15-60:66mm) to [bend left=10] (\x*15-75:66mm) to (\x*15-82.55:61mm) to (\x*15-75:61mm) to (\x*15-82.5:56mm); 
		}	
		
		
		\foreach \x in {4,8,...,24}
		{
			\draw[e:marker,color=green,bend right=13] (\x*15:51mm) to (\x*15+30:51mm);
			\draw[e:marker,color=green,bend right=13] (\x*15:41mm) to (\x*15+30:41mm);
			\draw[e:marker,color=green,bend right=13] (\x*15:31mm) to (\x*15+30:31mm);

		}
		
		\foreach \x in {4,8,...,24}
		{
			\draw[e:marker,magenta,bend right=10] (\x*15+7.5:36mm) to (\x*15+22.5:36mm);
			\draw[e:marker,magenta,bend right=10] (\x*15+7.5:46mm) to (\x*15+22.5:46mm);
			\draw[e:marker,magenta,bend right=10] (\x*15+7.5:56mm) to (\x*15+22.5:56mm);
		}
		
		\foreach \x in {2,6,...,24}
		{
			\draw[e:marker,magenta,bend right=10] (\x*15+7.5:31mm) to (\x*15+22.5:31mm);
			\draw[e:marker,magenta,bend right=10] (\x*15+7.5:41mm) to (\x*15+22.5:41mm);
			\draw[e:marker,magenta,bend right=10] (\x*15+7.5:51mm) to (\x*15+22.5:51mm);
		}		
		
		\foreach \x in {1,...,24}
		{
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=6] (\x*15:31mm) to (\x*15-7.5:31mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=6] (\x*15:36mm) to (\x*15-7.5:36mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=5] (\x*15:41mm) to (\x*15-7.5:41mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=5] (\x*15:46mm) to (\x*15-7.5:46mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=5] (\x*15:51mm) to (\x*15-7.5:51mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=5] (\x*15:56mm) to (\x*15-7.5:56mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=5] (\x*15:61mm) to (\x*15-7.5:61mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=5] (\x*15:66mm) to (\x*15-7.5:66mm);
		}
		
		\foreach \x in {1,...,24}
		{
			\node[v:mainempty] () at (\x*15:31mm){};
			\node[v:mainempty] () at (\x*15:36mm){};
			\node[v:mainempty] () at (\x*15:41mm){};
			\node[v:mainempty] () at (\x*15:46mm){};
			\node[v:mainempty] () at (\x*15:51mm){};
			\node[v:mainempty] () at (\x*15:56mm){};
			\node[v:mainempty] () at (\x*15:61mm){};
			\node[v:mainempty] () at (\x*15:66mm){};
			
	
			\node[v:main] () at (\x*15+7.5:31mm){};
			\node[v:main] () at (\x*15+7.5:36mm){};
			\node[v:main] () at (\x*15+7.5:41mm){};
			\node[v:main] () at (\x*15+7.5:46mm){};
			\node[v:main] () at (\x*15+7.5:51mm){};
			\node[v:main] () at (\x*15+7.5:56mm){};
			\node[v:main] () at (\x*15+7.5:61mm){};
			\node[v:main] () at (\x*15+7.5:66mm){};
		}
		
		
		
		\begin{pgfonlayer}{background}
			\foreach \x in {1,...,8}
			{
				\foreach \x in {1,...,24}
				{
					\draw[e:coloredborder,bend left=6] (\x*15:31mm) to (\x*15-7.5:31mm);
					\draw[e:coloredborder,bend left=6] (\x*15:36mm) to (\x*15-7.5:36mm);
					\draw[e:coloredborder,bend left=5] (\x*15:41mm) to (\x*15-7.5:41mm);
					\draw[e:coloredborder,bend left=5] (\x*15:46mm) to (\x*15-7.5:46mm);
					\draw[e:coloredborder,bend left=5] (\x*15:51mm) to (\x*15-7.5:51mm);
					\draw[e:coloredborder,bend left=5] (\x*15:56mm) to (\x*15-7.5:56mm);
					\draw[e:coloredborder,bend left=5] (\x*15:61mm) to (\x*15-7.5:61mm);
					\draw[e:coloredborder,bend left=5] (\x*15:66mm) to (\x*15-7.5:66mm);
				}
			}
		\end{pgfonlayer}
	\end{tikzpicture}

==> figures/shallowvortexgrid.tex <==
% !TEX root = ../single_comb.tex
% !TeX spellcheck = en_UK	
\begin{subfigure}{0.49\textwidth}
\centering
	\begin{tikzpicture}[scale=0.8]
		
		
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		%
		
		%\draw[e:main,color=green] ()
		
		\draw[e:main] (0,0) circle (11mm);
		\draw[e:main] (0,0) circle (16mm);
		\draw[e:main] (0,0) circle (21mm);
		\draw[e:main] (0,0) circle (26mm);
		
		\foreach \x in {1,...,4}
		{
			\draw[e:main] (\x*90:16mm) -- (\x*90+22.5:11mm);
			\draw[e:main] (\x*90:21mm) -- (\x*90+22.5:16mm);
			\draw[e:main] (\x*90:26mm) -- (\x*90+22.5:21mm);
		}
		
		\foreach \x in {1,...,4}
		{
			\draw[e:main] (\x*90-22.5:16mm) -- (\x*90-45:11mm);
			\draw[e:main] (\x*90-22.5:21mm) -- (\x*90-45:16mm);
			\draw[e:main] (\x*90-22.5:26mm) -- (\x*90-45:21mm);
			
		}
		
		\foreach \x in {1,...,8}
		{
			\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45:11mm) to (\x*45+22.5:11mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45:16mm) to (\x*45+22.5:16mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45:21mm) to (\x*45+22.5:21mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45:26mm) to (\x*45+22.5:26mm);
		}
		
		\foreach \x in {1,3,5,7}
		{
			\draw[e:main,color=myGreen,bend left=35] (\x*45:26mm) to (\x*45-37.5:33mm);
			\draw[e:main,color=myGreen,bend left=16] (\x*45-37.5:33mm) to (\x*45-70:33mm);
			\draw[e:main,color=myGreen,bend left=35] (\x*45-70:33mm) to (\x*45-112.5:26mm);
		}
		
		
		\foreach \x in {1,...,8}
		{
			\node[v:main] () at (\x*45:11mm){};
			\node[v:main] () at (\x*45:16mm){};
			\node[v:main] () at (\x*45:21mm){};
			\node[v:main] () at (\x*45:26mm){};
			\node[v:mainempty] () at (\x*45+22.5:11mm){};
			\node[v:mainempty] () at (\x*45+22.5:16mm){};
			\node[v:mainempty] () at (\x*45+22.5:21mm){};
			\node[v:mainempty] () at (\x*45+22.5:26mm){};
		}
		
		
		
		\begin{pgfonlayer}{background}
			\foreach \x in {1,...,8}
			{
				\draw[e:coloredborder,bend right=13] (\x*45:11mm) to (\x*45+22.5:11mm);
				\draw[e:coloredborder,bend right=13] (\x*45:16mm) to (\x*45+22.5:16mm);
				\draw[e:coloredborder,bend right=13] (\x*45:21mm) to (\x*45+22.5:21mm);
				\draw[e:coloredborder,bend right=13] (\x*45:26mm) to (\x*45+22.5:26mm);
			}
		\end{pgfonlayer}
	\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.49\textwidth}
	\centering
		\begin{tikzpicture}[scale=0.8]
			
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			\pgfsetlayers{background,main,foreground}
			%
			
			
			
			\draw[e:main] (0,0) circle (11mm);
			\draw[e:main] (0,0) circle (16mm);
			\draw[e:main] (0,0) circle (21mm);
			\draw[e:main] (0,0) circle (26mm);
			


			\foreach \x in {1,...,8}
			{
				\draw[e:main] (\x*45:11mm) -- (\x*45:16mm);
				\draw[e:main] (\x*45:16mm) -- (\x*45:21mm);
				\draw[e:main] (\x*45:21mm) -- (\x*45:26mm);
			}
			

			
			\foreach \x in {2,4,6,8}
			{
			\draw[e:main,color=myGreen] (\x*45:26mm) to [bend right=30] (\x*45+45:32mm) to [bend right=25] (\x*45+90:32mm) to [bend right=30] (\x*45+135:26mm);
			}
			

			\foreach \x in {2,4,6,8}
			{
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=18] (\x*45:11mm) to (\x*45+45:11mm);
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=18] (\x*45:16mm) to (\x*45+45:16mm);
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=19] (\x*45:21mm) to (\x*45+45:21mm);
				\draw[e:coloredthin,color=BostonUniversityRed,bend right=19] (\x*45:26mm) to (\x*45+45:26mm);
			}

			\foreach \x in {1,3,...,8}
			{
				\node[v:mainempty] () at (\x*45:11mm){};
				\node[v:main] () at (\x*45:16mm){};
				\node[v:mainempty] () at (\x*45:21mm){};
				\node[v:main] () at (\x*45:26mm){};
				\node[v:main] () at (\x*45+45:11mm){};
				\node[v:mainempty] () at (\x*45+45:16mm){};
				\node[v:main] () at (\x*45+45:21mm){};
				\node[v:mainempty] () at (\x*45+45:26mm){};
			}
			
						
			
			\begin{pgfonlayer}{background}
			\foreach \x in {2,4,6,8}
			{
				\draw[e:coloredborder,bend right=18] (\x*45:11mm) to (\x*45+45:11mm);
				\draw[e:coloredborder,bend right=18] (\x*45:16mm) to (\x*45+45:16mm);
				\draw[e:coloredborder,bend right=19] (\x*45:21mm) to (\x*45+45:21mm);
				\draw[e:coloredborder,bend right=19] (\x*45:26mm) to (\x*45+45:26mm);
			}
			\end{pgfonlayer}
			
		\end{tikzpicture}
\end{subfigure}


==> figures/shallv.tex <==
% !TEX root = ../singlecrossing.tex
% !TeX spellcheck = en_US	
\begin{tikzpicture}
		
		
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		%
		
		%\draw[e:main,color=green] ()
		
		\draw[e:main] (0,0) circle (11mm);
		\draw[e:main] (0,0) circle (16mm);
		\draw[e:main] (0,0) circle (21mm);
		\draw[e:main] (0,0) circle (26mm);
		
		\foreach \x in {1,...,4}
		{
			\draw[e:main] (\x*90:16mm) -- (\x*90+22.5:11mm);
			\draw[e:main] (\x*90:21mm) -- (\x*90+22.5:16mm);
			\draw[e:main] (\x*90:26mm) -- (\x*90+22.5:21mm);
		}
		
		\foreach \x in {1,...,4}
		{
			\draw[e:main] (\x*90-22.5:16mm) -- (\x*90-45:11mm);
			\draw[e:main] (\x*90-22.5:21mm) -- (\x*90-45:16mm);
			\draw[e:main] (\x*90-22.5:26mm) -- (\x*90-45:21mm);
			
		}
		
		\foreach \x in {1,...,8}
		{
			\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45:11mm) to (\x*45+22.5:11mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45:16mm) to (\x*45+22.5:16mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45:21mm) to (\x*45+22.5:21mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend right=13] (\x*45:26mm) to (\x*45+22.5:26mm);
		}
		
		\foreach \x in {1,3,5,7}
		{
			\draw[e:main,color=myGreen,bend left=35] (\x*45:26mm) to (\x*45-37.5:33mm);
			\draw[e:main,color=myGreen,bend left=16] (\x*45-37.5:33mm) to (\x*45-70:33mm);
			\draw[e:main,color=myGreen,bend left=35] (\x*45-70:33mm) to (\x*45-112.5:26mm);
		}
		
		
		\foreach \x in {1,...,8}
		{
			\node[v:main] () at (\x*45:11mm){};
			\node[v:main] () at (\x*45:16mm){};
			\node[v:main] () at (\x*45:21mm){};
			\node[v:main] () at (\x*45:26mm){};
			\node[v:mainempty] () at (\x*45+22.5:11mm){};
			\node[v:mainempty] () at (\x*45+22.5:16mm){};
			\node[v:mainempty] () at (\x*45+22.5:21mm){};
			\node[v:mainempty] () at (\x*45+22.5:26mm){};
		}
		
		
		
		\begin{pgfonlayer}{background}
			\foreach \x in {1,...,8}
			{
				\draw[e:coloredborder,bend right=13] (\x*45:11mm) to (\x*45+22.5:11mm);
				\draw[e:coloredborder,bend right=13] (\x*45:16mm) to (\x*45+22.5:16mm);
				\draw[e:coloredborder,bend right=13] (\x*45:21mm) to (\x*45+22.5:21mm);
				\draw[e:coloredborder,bend right=13] (\x*45:26mm) to (\x*45+22.5:26mm);
			}
		\end{pgfonlayer}
		
	\end{tikzpicture}

==> figures/signcrossgadget.tex <==
% !TEX root = ../single_comb.tex
% !TeX spellcheck = en_UK	

	\begin{tikzpicture}[scale=0.8]
		
		
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
	
		\begin{scope}[shift={(-3,0)}]
		\draw[e:main,color=myGreen,ultra thick] (-1.5,0) to (1.5,0);
		\draw[e:main,color=red,ultra thick] (0,-1.5) to (0,1.5);
		\node[v:main] () at (-1.5,0){};
		\node[v:mainempty] () at (1.5,0){};		
		\node[v:mainempty] () at (0,-1.5){};
		\node[v:main] () at (0,1.5){};		
		\end{scope}
		
		\begin{scope}[shift={(3,0)}]
		\draw[e:main,color=myGreen,ultra thick] (-1.5,0) to (-1,0);
		\draw[e:main,color=myGreen,ultra thick] (1.5,0) to (1,0);

		\draw[e:main,color=red,ultra thick] (0,-1.5) to (0,-1);
		\draw[e:main,color=red,ultra thick] (0,1.5) to (0,1);
		\draw[e:main] (1,0) to (0,1) to (-1,0) to (0,-1) to (1,0);
		\draw[e:main] (-0.5,0.5) to (0.5,-0.5);
		\node[v:main] () at (-1.5,0){};
		\node[v:mainempty] () at (1.5,0){};		
		\node[v:mainempty] () at (0,-1.5){};
		\node[v:main] () at (0,1.5){};	
		\node[v:mainempty] () at (-1,0){};
		\node[v:main] () at (1,0){};		
		\node[v:main] () at (0,-1){};
		\node[v:mainempty] () at (0,1){};
		\node[v:main] () at (-0.5,0.5){};
		\node[v:mainempty] () at (0.5,-0.5){};
		\end{scope}
		

		
		\begin{pgfonlayer}{background}
		\end{pgfonlayer}
		
	\end{tikzpicture}

==> figures/signlecr4.tex <==
% !TEX root = ../single_comb.tex
% !TeX spellcheck = en_GB	
	\begin{tikzpicture}[scale=0.8]
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		\node[v:ghost] (C) {};
		
		\foreach \x in {1,3,5,7}
		\foreach \y in {2,4,6,8}
		{	
			%			\pgfmathsetmacro\X{}
			\node[v:main] (v_\x_\y) at (\x*0.87,\y*0.87){};
		}
		
		\foreach \x in {2,4,6,8}
		\foreach \y in {1,3,5,7}
		{	
			%			\pgfmathsetmacro\X{}
			\node[v:main] (v_\x_\y) at (\x*0.87,\y*0.87){};
		}
		
		\foreach \x in {1,3,5,7}
		\foreach \y in {1,3,5,7}
		{	
			%			\pgfmathsetmacro\X{}
			\node[v:mainempty] (v_\x_\y) at (\x*0.87,\y*0.87){};
		}
		
		\foreach \x in {2,4,6,8}
		\foreach \y in {2,4,6,8}
		{	
			%			\pgfmathsetmacro\X{}
			\node[v:mainempty] (v_\x_\y) at (\x*0.87,\y*0.87){};
		}
		
		\node[v:main,position=245:5mm from v_5_5] (a) {};
		\node[v:mainempty,position=295:5mm from v_4_5] (b) {};
		
		\begin{pgfonlayer}{background}
			
			\foreach \x in {1,...,8}
			{
				\draw[e:main] (v_\x_1) to (v_\x_8);
				\draw[e:main] (v_1_\x) to (v_8_\x);
			}
			
			\foreach \z in {1,...,8}
			{
				\draw[e:coloredborder] (v_1_\z) to (v_2_\z);
				\draw[e:coloredborder] (v_3_\z) to (v_4_\z);
				\draw[e:coloredborder] (v_5_\z) to (v_6_\z);
				\draw[e:coloredborder] (v_7_\z) to (v_8_\z);
			}
			
			\foreach \z in {1,...,8}
			{
				\draw[e:colored] (v_1_\z) to (v_2_\z);
				\draw[e:colored] (v_3_\z) to (v_4_\z);
				\draw[e:colored] (v_5_\z) to (v_6_\z);
				\draw[e:colored] (v_7_\z) to (v_8_\z);
			}
			
			\draw[e:coloredborder] (a) to (b);
			\draw[e:main] (b) to (v_4_5);
			\draw[e:main] (b) to (v_5_4);
			\draw[e:main] (a) to (v_5_5);
			\draw[e:main] (a) to (v_4_4);
			
			\draw[e:colored] (a) to (b);
			
		\end{pgfonlayer}
	\end{tikzpicture}

==> figures/singlecr.tex <==
% !TEX root = ../single_comb.tex
% !TeX spellcheck = en_US	
\begin{subfigure}{0.48\textwidth}
		\centering
	\begin{tikzpicture}[scale=1]
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		\node[v:ghost] (C) {};
		
		\foreach \x in {1,...,8}
		\foreach \y in {1,...,8}
		{	
%			\pgfmathsetmacro\X{}
			\node[v:main] (v_\x_\y) at (\x*0.6,\y*0.6){};
		}
	
		\node[v:ghost,position=90:8.5mm from v_8_8] (x2) {};
		\node[v:ghost,position=90:8.5mm from v_1_8] (y2) {}; 

		\begin{pgfonlayer}{background}
			
			\foreach \x in {1,...,8}
			{
				\draw[e:main] (v_\x_1) to (v_\x_8);
				\draw[e:main] (v_1_\x) to (v_8_\x);
			}
			
			\draw[e:thick,color=DarkMagenta] (v_4_4) to (v_5_5);
			\draw[e:thick,color=CornflowerBlue] (v_4_5) to (v_5_4);
			
		\end{pgfonlayer}
	\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}{0.48\textwidth}
		\centering
		\begin{tikzpicture}[scale=1]
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			\pgfsetlayers{background,main,foreground}
			\node[v:ghost] (C) {};
			
			\foreach \x in {1,...,8}
			\foreach \y in {1,...,8}
			{	
				%			\pgfmathsetmacro\X{}
				\node[v:main] (v_\x_\y) at (\x*0.6,\y*0.6){};
			}
			
			\node[v:ghost,position=45:7mm from v_8_8] (x2) {}; 
			\node[v:ghost,position=90:5mm from v_4_8] (x1) {}; 
			\node[v:ghost,position=0:5mm from v_8_4] (x3) {};
			
			\node[v:ghost,position=135:7mm from v_1_8] (y2) {}; 
			\node[v:ghost,position=90:5mm from v_5_8] (y3) {}; 
			\node[v:ghost,position=180:5mm from v_1_4] (y1) {};
			
			\begin{pgfonlayer}{background}
				
				\foreach \x in {1,...,8}
				{
					\draw[e:main] (v_\x_1) to (v_\x_8);
					\draw[e:main] (v_1_\x) to (v_8_\x);
				}
				
				\draw[e:thick,color=DarkMagenta] plot [smooth, tension=2] coordinates {(v_1_1) (y1) (y2) (y3) (v_8_8)};
%				\draw[e:thick,color=CornflowerBlue] (v_1_8) to [curve through={(x1) (x2) (x3)}] (v_8_1);
				\draw[e:thick,color=CornflowerBlue] plot [smooth, tension=2] coordinates {(v_1_8) (x1) (x2) (x3) (v_8_1)};
				
			\end{pgfonlayer}
		\end{tikzpicture}
	\end{subfigure}

==> figures/struc_all2.tex <==
% !TEX root = ../single_comb.tex
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \begin{scope}[shift={(288, 0)}]
    \filldraw[purple, ipe opacity 50]
      (233.061, 717.275)
       .. controls (234.4367, 722.3367) and (235.5023, 724.0953) .. (242.3495, 728.5633)
       .. controls (249.1967, 733.0313) and (261.8253, 740.2087) .. (269.364, 741.2178)
       .. controls (276.9027, 742.227) and (279.3513, 737.068) .. (276.5998, 733.4045)
       .. controls (273.8483, 729.741) and (265.8967, 727.573) .. (259.8082, 725.0265)
       .. controls (253.7197, 722.48) and (249.4943, 719.555) .. (245.1573, 714.8185)
       .. controls (240.8203, 710.082) and (236.3717, 703.534) .. (233.0933, 696.9057)
       .. controls (229.815, 690.2773) and (227.707, 683.5687) .. (225.2155, 677.5942)
       .. controls (222.724, 671.6197) and (219.849, 666.3793) .. (217.3965, 662.0155)
       .. controls (214.944, 657.6517) and (212.914, 654.1643) .. (209.5222, 650.4388)
       .. controls (206.1303, 646.7133) and (201.3767, 642.7497) .. (197.9525, 639.8175)
       .. controls (194.5283, 636.8853) and (192.4337, 634.9847) .. (192.0633, 631.9087)
       .. controls (191.693, 628.8327) and (193.047, 624.5813) .. (194.713, 620.8718)
       .. controls (196.379, 617.1623) and (198.357, 613.9947) .. (200.7957, 608.7428)
       .. controls (203.2343, 603.491) and (206.1337, 596.155) .. (209.5903, 590.141)
       .. controls (213.047, 584.127) and (217.061, 579.435) .. (219.7045, 575.3542)
       .. controls (222.348, 571.2733) and (223.621, 567.8037) .. (222.8767, 565.2557)
       .. controls (222.1323, 562.7077) and (219.3707, 561.0813) .. (217.1592, 560.549)
       .. controls (214.9477, 560.0167) and (213.2863, 560.5783) .. (209.7078, 565.9938)
       .. controls (206.1293, 571.4093) and (200.6337, 581.6787) .. (196.335, 591.1912)
       .. controls (192.0363, 600.7037) and (188.9347, 609.4593) .. (185.4143, 616.3275)
       .. controls (181.894, 623.1957) and (177.955, 628.1763) .. (178.1757, 632.3777)
       .. controls (178.3963, 636.579) and (182.7767, 640.001) .. (187.561, 644.5927)
       .. controls (192.3453, 649.1843) and (197.5337, 654.9457) .. (202.5643, 659.7992)
       .. controls (207.595, 664.6527) and (212.468, 668.5983) .. (216.7333, 674.3945)
       .. controls (220.9987, 680.1907) and (224.6563, 687.8373) .. (227.328, 695.843)
       .. controls (229.9997, 703.8487) and (231.6853, 712.2133) .. cycle;
    \filldraw[lightgreen, ipe opacity 50]
      (220.4755, 800.5132)
       .. controls (222.582, 799.095) and (223.532, 797.466) .. (219.6163, 787.8035)
       .. controls (215.7007, 778.141) and (206.9193, 760.445) .. (201.3853, 749.371)
       .. controls (195.8513, 738.297) and (193.5647, 733.845) .. (192.2872, 731.0533)
       .. controls (191.0097, 728.2617) and (190.7413, 727.1303) .. (194.195, 723.5648)
       .. controls (197.6487, 719.9993) and (204.8243, 713.9997) .. (209.7777, 708.9098)
       .. controls (214.731, 703.82) and (217.462, 699.64) .. (220.3758, 693.6755)
       .. controls (223.2897, 687.711) and (226.3863, 679.962) .. (229.7062, 672.012)
       .. controls (233.026, 664.062) and (236.569, 655.911) .. (239.3145, 651.1)
       .. controls (242.06, 646.289) and (244.008, 644.818) .. (248.1297, 642.5)
       .. controls (252.2513, 640.182) and (258.5467, 637.017) .. (264.3435, 634.5595)
       .. controls (270.1403, 632.102) and (275.4387, 630.352) .. (278.7237, 628.9247)
       .. controls (282.0087, 627.4973) and (283.2803, 626.3927) .. (282.658, 624.0948)
       .. controls (282.0357, 621.797) and (279.5193, 618.306) .. (277.4795, 616.75)
       .. controls (275.4397, 615.194) and (273.8763, 615.573) .. (268.268, 617.8632)
       .. controls (262.6597, 620.1533) and (253.0063, 624.3547) .. (246.6478, 627.2895)
       .. controls (240.2893, 630.2243) and (237.2257, 631.8927) .. (234.9268, 637.5852)
       .. controls (232.628, 643.2777) and (231.094, 652.9943) .. (228.6012, 661.7162)
       .. controls (226.1083, 670.438) and (222.6567, 678.165) .. (219.5398, 683.1452)
       .. controls (216.423, 688.1253) and (213.641, 690.3587) .. (210.5827, 693.1655)
       .. controls (207.5243, 695.9723) and (204.1897, 699.3527) .. (198.2667, 705.0345)
       .. controls (192.3437, 710.7163) and (183.8323, 718.6997) .. (179.6898, 722.9108)
       .. controls (175.5473, 727.122) and (175.7737, 727.561) .. (181.8607, 740.5048)
       .. controls (187.9477, 753.4487) and (199.8953, 778.8973) .. (207.5007, 791.018)
       .. controls (215.106, 803.1387) and (218.369, 801.9313) .. cycle;
    \draw
      (104, 792)
       -- (48, 736);
    \draw
      (136, 728)
       -- (112, 704);
    \draw
      (136, 728)
       -- (184, 728)
       -- (208, 704)
       -- (208, 656)
       -- (184, 632)
       -- (136, 632)
       -- (112, 656);
    \draw
      (48, 624)
       -- (104, 568);
    \draw
      (200, 600)
       -- (216, 568);
    \draw[darkred, ipe pen ultrafat]
      (112, 704)
       -- (112, 656);
    \draw[darkred, ipe pen ultrafat]
      (104, 568)
       -- (216, 568);
    \draw[darkred, ipe pen ultrafat]
      (48, 736)
       -- (48, 624);
    \draw[darkred, ipe pen ultrafat]
      (208, 704)
       -- (220, 688);
    \draw
      (220, 672)
       -- (240, 720);
    \draw
      (220, 688)
       -- (240, 640);
    \fill[pink]
      (220, 672)
       -- (240, 720);
    \draw
      (200, 760)
       -- (120, 760);
    \draw
      (240, 712)
       -- (240, 648);
    \draw
      (240, 712)
       -- (240, 720);
    \draw
      (240, 648)
       -- (240, 640);
    \draw
      (240, 640)
       -- (200, 600);
    \draw
      (240, 720)
       -- (200, 760)
       -- (200, 760);
    \draw
      (120, 760)
       -- (80, 720);
    \draw[darkred, ipe pen ultrafat]
      (80, 720)
       -- (80, 640);
    \draw
      (120, 600)
       -- (80, 640);
    \draw
      (120, 600)
       -- (200, 600);
    \draw
      (120, 760)
       -- (104, 792);
    \draw
      (80, 720)
       -- (48, 736);
    \draw
      (80, 640)
       -- (48, 624);
    \draw
      (120, 600)
       -- (104, 568);
    \draw[darkred, ipe pen ultrafat]
      (240, 640)
       -- (272, 624);
    \draw[darkred, ipe pen ultrafat]
      (240, 720)
       -- (272, 736);
    \draw
      (200, 760)
       -- (216, 792);
    \draw[darkred, ipe pen ultrafat]
      (104, 792)
       -- (216, 792);
    \draw
      (216, 792)
       -- (272, 736);
    \draw
      (272, 736)
       -- (272, 624);
    \draw
      (272, 624)
       -- (216, 568);
    \draw[darkred, ipe pen ultrafat]
      (120, 760)
       -- (136, 728);
    \draw[darkred, ipe pen ultrafat]
      (184, 728)
       -- (200, 760);
    \draw
      (208, 704)
       -- (240, 720);
    \draw
      (208, 656)
       -- (240, 640);
    \draw[darkred, ipe pen ultrafat]
      (184, 632)
       -- (200, 600);
    \draw[darkred, ipe pen ultrafat]
      (136, 632)
       -- (120, 600);
    \draw
      (112, 704)
       -- (80, 720);
    \draw
      (80, 640)
       -- (112, 656);
    \fill[black]
      (216, 792) circle[radius=4];
    \fill[black]
      (240, 720) circle[radius=4];
    \fill[black]
      (272, 624) circle[radius=4];
    \fill[black]
      (200, 600) circle[radius=4];
    \fill[black]
      (208, 656) circle[radius=4];
    \fill[black]
      (184, 728) circle[radius=4];
    \fill[black]
      (120, 760) circle[radius=4];
    \fill[black]
      (112, 704) circle[radius=4];
    \fill[black]
      (48, 736) circle[radius=4];
    \fill[black]
      (80, 640) circle[radius=4];
    \fill[black]
      (136, 632) circle[radius=4];
    \fill[black]
      (104, 568) circle[radius=4];
    \filldraw[fill=white]
      (104, 792) circle[radius=4];
    \filldraw[fill=white]
      (200, 760) circle[radius=4];
    \filldraw[fill=white]
      (272, 736) circle[radius=4];
    \filldraw[fill=white]
      (136, 728) circle[radius=4];
    \filldraw[fill=white]
      (80, 720) circle[radius=4];
    \filldraw[fill=white]
      (48, 624) circle[radius=4];
    \filldraw[fill=white]
      (112, 656) circle[radius=4];
    \filldraw[fill=white]
      (120, 600) circle[radius=4];
    \filldraw[fill=white]
      (184, 632) circle[radius=4];
    \filldraw[fill=white]
      (216, 568) circle[radius=4];
    \filldraw[fill=white]
      (240, 640) circle[radius=4];
    \filldraw[fill=white]
      (208, 704) circle[radius=4];
    \draw[darkred, ipe pen ultrafat]
      (220, 672)
       -- (208, 656);
    \draw
      (220, 688)
       .. controls (220, 677.3333) and (220, 672) .. (220, 672);
    \fill[black]
      (208, 656) circle[radius=4];
    \filldraw[draw=black, fill=black]
      (220, 688) circle[radius=1.9609];
    \filldraw[fill=white]
      (208, 704) circle[radius=4];
    \filldraw[draw=black, fill=white]
      (220, 672) circle[radius=1.9609];
    \fill[pink]
      (220, 688)
       -- (240, 640);
  \end{scope}
  \fill[pink]
    (73.3333, 724.6667)
     .. controls (74.6667, 729.3333) and (77.3333, 738.6667) .. (83.3333, 746)
     .. controls (89.3333, 753.3333) and (98.6667, 758.6667) .. (104, 762.6667)
     .. controls (109.3333, 766.6667) and (110.6667, 769.3333) .. (112.6667, 770.6667)
     .. controls (114.6667, 772) and (117.3333, 772) .. (119.3333, 770.6667)
     .. controls (121.3333, 769.3333) and (122.6667, 766.6667) .. (125.3333, 764)
     .. controls (128, 761.3333) and (132, 758.6667) .. (134, 754)
     .. controls (136, 749.3333) and (136, 742.6667) .. (134.6667, 738)
     .. controls (133.3333, 733.3333) and (130.6667, 730.6667) .. (129.3333, 729.3333)
     .. controls (128, 728) and (128, 728) .. (125.3333, 724.6667)
     .. controls (122.6667, 721.3333) and (117.3333, 714.6667) .. (113.3333, 710.6667)
     .. controls (109.3333, 706.6667) and (106.6667, 705.3333) .. (105.3333, 704.6667)
     .. controls (104, 704) and (104, 704) .. (101.3333, 704)
     .. controls (98.6667, 704) and (93.3333, 704) .. (88, 706.6667)
     .. controls (82.6667, 709.3333) and (77.3333, 714.6667) .. (74.6667, 717.3333)
     .. controls (72, 720) and (72, 720) .. cycle;
  \fill[pink]
    (197.3333, 654.6667)
     .. controls (194.6667, 653.3333) and (189.3333, 650.6667) .. (185.3333, 646.6667)
     .. controls (181.3333, 642.6667) and (178.6667, 637.3333) .. (177.3333, 634.6667)
     .. controls (176, 632) and (176, 632) .. (178, 633.3333)
     .. controls (180, 634.6667) and (184, 637.3333) .. (188, 641.3333)
     .. controls (192, 645.3333) and (196, 650.6667) .. (198, 653.3333)
     .. controls (200, 656) and (200, 656) .. cycle;
  \fill[lightblue]
    (207.3333, 588)
     .. controls (206.6667, 592) and (205.3333, 592) .. (201.3333, 591.3333)
     .. controls (197.3333, 590.6667) and (190.6667, 589.3333) .. (187.3333, 588)
     .. controls (184, 586.6667) and (184, 585.3333) .. (184, 584)
     .. controls (184, 582.6667) and (184, 581.3333) .. (188, 578.6667)
     .. controls (192, 576) and (200, 572) .. (204, 570)
     .. controls (208, 568) and (208, 568) .. (208, 572)
     .. controls (208, 576) and (208, 584) .. cycle;
  \fill[lightblue]
    (207.3333, 632)
     .. controls (201.3333, 629.3333) and (198.6667, 626.6667) .. (196, 623.3333)
     .. controls (193.3333, 620) and (190.6667, 616) .. (190, 614)
     .. controls (189.3333, 612) and (190.6667, 612) .. (192.6667, 610)
     .. controls (194.6667, 608) and (197.3333, 604) .. (200, 601.3333)
     .. controls (202.6667, 598.6667) and (205.3333, 597.3333) .. (206.6667, 596.6667)
     .. controls (208, 596) and (208, 596) .. (212, 603.3333)
     .. controls (216, 610.6667) and (224, 625.3333) .. (228, 632.6667)
     .. controls (232, 640) and (232, 640) .. (227.3333, 638.6667)
     .. controls (222.6667, 637.3333) and (213.3333, 634.6667) .. cycle;
  \fill[lightblue]
    (127.3333, 607.3333)
     .. controls (130.6667, 609.3333) and (137.3333, 610.6667) .. (145.3333, 610.6667)
     .. controls (153.3333, 610.6667) and (162.6667, 609.3333) .. (168.6667, 608.6667)
     .. controls (174.6667, 608) and (177.3333, 608) .. (178.6667, 605.3333)
     .. controls (180, 602.6667) and (180, 597.3333) .. (180, 593.3333)
     .. controls (180, 589.3333) and (180, 586.6667) .. (176, 584.6667)
     .. controls (172, 582.6667) and (164, 581.3333) .. (152.6667, 581.3333)
     .. controls (141.3333, 581.3333) and (126.6667, 582.6667) .. (121.3333, 586)
     .. controls (116, 589.3333) and (120, 594.6667) .. (122, 598.6667)
     .. controls (124, 602.6667) and (124, 605.3333) .. cycle;
  \fill[lightblue]
    (172.6667, 620.6667)
     .. controls (172, 617.3333) and (172, 614.6667) .. (173.3333, 612.6667)
     .. controls (174.6667, 610.6667) and (177.3333, 609.3333) .. (180.6667, 609.3333)
     .. controls (184, 609.3333) and (188, 610.6667) .. (188.6667, 614)
     .. controls (189.3333, 617.3333) and (186.6667, 622.6667) .. (184, 626)
     .. controls (181.3333, 629.3333) and (178.6667, 630.6667) .. (177.3333, 631.3333)
     .. controls (176, 632) and (176, 632) .. (175.3333, 630)
     .. controls (174.6667, 628) and (173.3333, 624) .. cycle;
  \fill[pink]
    (150.6667, 638)
     .. controls (157.3333, 638.6667) and (162.6667, 637.3333) .. (166.6667, 636)
     .. controls (170.6667, 634.6667) and (173.3333, 633.3333) .. (174.6667, 632.6667)
     .. controls (176, 632) and (176, 632) .. (172.6667, 631.3333)
     .. controls (169.3333, 630.6667) and (162.6667, 629.3333) .. (154.6667, 629.3333)
     .. controls (146.6667, 629.3333) and (137.3333, 630.6667) .. (132.6667, 631.3333)
     .. controls (128, 632) and (128, 632) .. (132, 633.3333)
     .. controls (136, 634.6667) and (144, 637.3333) .. cycle;
  \filldraw[lightblue]
    (93.3333, 628.6667)
     .. controls (98.6667, 625.3333) and (101.3333, 622.6667) .. (104, 620)
     .. controls (106.6667, 617.3333) and (109.3333, 614.6667) .. (108, 610.6667)
     .. controls (106.6667, 606.6667) and (101.3333, 601.3333) .. (97.3333, 599.3333)
     .. controls (93.3333, 597.3333) and (90.6667, 598.6667) .. (86.6667, 606)
     .. controls (82.6667, 613.3333) and (77.3333, 626.6667) .. (74.6667, 633.3333)
     .. controls (72, 640) and (72, 640) .. (76, 638)
     .. controls (80, 636) and (88, 632) .. cycle;
  \filldraw[lightblue]
    (96, 571.3333)
     .. controls (96, 574.6667) and (96, 581.3333) .. (96, 586)
     .. controls (96, 590.6667) and (96, 593.3333) .. (98, 594)
     .. controls (100, 594.6667) and (104, 593.3333) .. (107.3333, 592.6667)
     .. controls (110.6667, 592) and (113.3333, 592) .. (115.3333, 590.6667)
     .. controls (117.3333, 589.3333) and (118.6667, 586.6667) .. (119.3333, 585.3333)
     .. controls (120, 584) and (120, 584) .. (116, 581.3333)
     .. controls (112, 578.6667) and (104, 573.3333) .. (100, 570.6667)
     .. controls (96, 568) and (96, 568) .. cycle;
  \filldraw[lightblue]
    (125.3333, 630)
     .. controls (122.6667, 628) and (117.3333, 624) .. (114, 620.6667)
     .. controls (110.6667, 617.3333) and (109.3333, 614.6667) .. (110.6667, 612)
     .. controls (112, 609.3333) and (116, 606.6667) .. (119.3333, 606.6667)
     .. controls (122.6667, 606.6667) and (125.3333, 609.3333) .. (126.6667, 614)
     .. controls (128, 618.6667) and (128, 625.3333) .. (128, 628.6667)
     .. controls (128, 632) and (128, 632) .. cycle;
  \filldraw[lightgray]
    (96, 590.6667)
     .. controls (101.3333, 585.3333) and (114.6667, 582.6667) .. (122, 584.6667)
     .. controls (129.3333, 586.6667) and (130.6667, 593.3333) .. (128.6667, 600)
     .. controls (126.6667, 606.6667) and (121.3333, 613.3333) .. (115.3333, 615.3333)
     .. controls (109.3333, 617.3333) and (102.6667, 614.6667) .. (98, 609.3333)
     .. controls (93.3333, 604) and (90.6667, 596) .. cycle;
  \draw
    (128, 632)
     .. controls (122.6667, 618.6667) and (121.3333, 605.3333) .. (124, 592);
  \filldraw[lightblue]
    (97.3333, 687.3333)
     .. controls (96, 681.3333) and (96, 674.6667) .. (96, 671.3333)
     .. controls (96, 668) and (96, 668) .. (98, 667.3333)
     .. controls (100, 666.6667) and (104, 665.3333) .. (108, 665.3333)
     .. controls (112, 665.3333) and (116, 666.6667) .. (118, 670)
     .. controls (120, 673.3333) and (120, 678.6667) .. (117.3333, 684.6667)
     .. controls (114.6667, 690.6667) and (109.3333, 697.3333) .. (106.6667, 700.6667)
     .. controls (104, 704) and (104, 704) .. (102.6667, 701.3333)
     .. controls (101.3333, 698.6667) and (98.6667, 693.3333) .. cycle;
  \filldraw[lightblue]
    (127.3333, 636)
     .. controls (126.6667, 640) and (125.3333, 648) .. (124, 652.6667)
     .. controls (122.6667, 657.3333) and (121.3333, 658.6667) .. (118.6667, 658)
     .. controls (116, 657.3333) and (112, 654.6667) .. (109.3333, 651.3333)
     .. controls (106.6667, 648) and (105.3333, 644) .. (108.6667, 640.6667)
     .. controls (112, 637.3333) and (120, 634.6667) .. (124, 633.3333)
     .. controls (128, 632) and (128, 632) .. cycle;
  \filldraw[lightblue]
    (74, 643.3333)
     .. controls (76, 646.6667) and (80, 653.3333) .. (84, 657.3333)
     .. controls (88, 661.3333) and (92, 662.6667) .. (95.3333, 662.6667)
     .. controls (98.6667, 662.6667) and (101.3333, 661.3333) .. (103.3333, 658.6667)
     .. controls (105.3333, 656) and (106.6667, 652) .. (107.3333, 649.3333)
     .. controls (108, 646.6667) and (108, 645.3333) .. (102, 644)
     .. controls (96, 642.6667) and (84, 641.3333) .. (78, 640.6667)
     .. controls (72, 640) and (72, 640) .. cycle;
  \filldraw[pink]
    (191.9, 717.02)
     .. controls (195.8, 713.24) and (197.6, 709.28) .. (198.3333, 707.2133)
     .. controls (199.0667, 705.1467) and (198.7333, 704.9733) .. (196.1667, 706.0867)
     .. controls (193.6, 707.2) and (188.8, 709.6) .. (185.0667, 713.4667)
     .. controls (181.3333, 717.3333) and (178.6667, 722.6667) .. (177.3333, 725.3333)
     .. controls (176, 728) and (176, 728) .. (179, 726.2)
     .. controls (182, 724.4) and (188, 720.8) .. cycle;
  \filldraw[pink]
    (197.3333, 776)
     .. controls (194.6667, 770.6667) and (193.3333, 765.3333) .. (192.6667, 762.6667)
     .. controls (192, 760) and (192, 760) .. (194, 762)
     .. controls (196, 764) and (200, 768) .. (202.6667, 773.3333)
     .. controls (205.3333, 778.6667) and (206.6667, 785.3333) .. (207.3333, 788.6667)
     .. controls (208, 792) and (208, 792) .. (206, 789.3333)
     .. controls (204, 786.6667) and (200, 781.3333) .. cycle;
  \filldraw[pink]
    (178.6667, 744)
     .. controls (176, 738.6667) and (176, 733.3333) .. (176, 730.6667)
     .. controls (176, 728) and (176, 728) .. (178, 730)
     .. controls (180, 732) and (184, 736) .. (186.6667, 741.3333)
     .. controls (189.3333, 746.6667) and (190.6667, 753.3333) .. (191.3333, 756.6667)
     .. controls (192, 760) and (192, 760) .. (189.3333, 757.3333)
     .. controls (186.6667, 754.6667) and (181.3333, 749.3333) .. cycle;
  \filldraw[pink]
    (152, 730.6667)
     .. controls (160, 730.6667) and (168, 729.3333) .. (172, 728.6667)
     .. controls (176, 728) and (176, 728) .. (172, 726.6667)
     .. controls (168, 725.3333) and (160, 722.6667) .. (152, 722.6667)
     .. controls (144, 722.6667) and (136, 725.3333) .. (132, 726.6667)
     .. controls (128, 728) and (128, 728) .. (128, 728)
     .. controls (128, 728) and (128, 728) .. (132, 728.6667)
     .. controls (136, 729.3333) and (144, 730.6667) .. cycle;
  \filldraw[pink]
    (238.6667, 766.6667)
     .. controls (248, 757.3333) and (256, 746.6667) .. (260, 741.3333)
     .. controls (264, 736) and (264, 736) .. (258.6667, 740)
     .. controls (253.3333, 744) and (242.6667, 752) .. (233.3333, 761.3333)
     .. controls (224, 770.6667) and (216, 781.3333) .. (212, 786.6667)
     .. controls (208, 792) and (208, 792) .. (208, 792)
     .. controls (208, 792) and (208, 792) .. (213.3333, 788)
     .. controls (218.6667, 784) and (229.3333, 776) .. cycle;
  \filldraw[pink]
    (152, 570.6667)
     .. controls (170.6667, 570.6667) and (189.3333, 569.3333) .. (198.6667, 568.6667)
     .. controls (208, 568) and (208, 568) .. (198.6667, 567.3333)
     .. controls (189.3333, 566.6667) and (170.6667, 565.3333) .. (152, 565.3333)
     .. controls (133.3333, 565.3333) and (114.6667, 566.6667) .. (105.3333, 567.3333)
     .. controls (96, 568) and (96, 568) .. (96, 568)
     .. controls (96, 568) and (96, 568) .. (105.3333, 568.6667)
     .. controls (114.6667, 569.3333) and (133.3333, 570.6667) .. cycle;
  \filldraw[pink]
    (70.6667, 598.6667)
     .. controls (80, 589.3333) and (88, 578.6667) .. (92, 573.3333)
     .. controls (96, 568) and (96, 568) .. (90, 572)
     .. controls (84, 576) and (72, 584) .. (62.6667, 593.3333)
     .. controls (53.3333, 602.6667) and (46.6667, 613.3333) .. (43.3333, 618.6667)
     .. controls (40, 624) and (40, 624) .. (45.3333, 620)
     .. controls (50.6667, 616) and (61.3333, 608) .. cycle;
  \filldraw[pink]
    (56, 637.3333)
     .. controls (61.3333, 640) and (66.6667, 640) .. (69.3333, 640)
     .. controls (72, 640) and (72, 640) .. (70, 638)
     .. controls (68, 636) and (64, 632) .. (58.6667, 629.3333)
     .. controls (53.3333, 626.6667) and (46.6667, 625.3333) .. (43.3333, 624.6667)
     .. controls (40, 624) and (40, 624) .. (42.6667, 626.6667)
     .. controls (45.3333, 629.3333) and (50.6667, 634.6667) .. cycle;
  \filldraw[pink]
    (66.6667, 680)
     .. controls (66.6667, 666.6667) and (69.3333, 653.3333) .. (70.6667, 646.6667)
     .. controls (72, 640) and (72, 640) .. (73.3333, 646)
     .. controls (74.6667, 652) and (77.3333, 664) .. (77.3333, 677.3333)
     .. controls (77.3333, 690.6667) and (74.6667, 705.3333) .. (73.3333, 712.6667)
     .. controls (72, 720) and (72, 720) .. (70.6667, 713.3333)
     .. controls (69.3333, 706.6667) and (66.6667, 693.3333) .. cycle;
  \filldraw[pink]
    (41.3333, 726.6667)
     .. controls (42.6667, 717.3333) and (45.3333, 698.6667) .. (45.3333, 680)
     .. controls (45.3333, 661.3333) and (42.6667, 642.6667) .. (41.3333, 633.3333)
     .. controls (40, 624) and (40, 624) .. (38.6667, 633.3333)
     .. controls (37.3333, 642.6667) and (34.6667, 661.3333) .. (34.6667, 680)
     .. controls (34.6667, 698.6667) and (37.3333, 717.3333) .. (38.6667, 726.6667)
     .. controls (40, 736) and (40, 736) .. cycle;
  \filldraw[pink]
    (58.6667, 730.6667)
     .. controls (64, 728) and (68, 724) .. (70, 722)
     .. controls (72, 720) and (72, 720) .. (68.6667, 720.6667)
     .. controls (65.3333, 721.3333) and (58.6667, 722.6667) .. (53.3333, 725.3333)
     .. controls (48, 728) and (44, 732) .. (42, 734)
     .. controls (40, 736) and (40, 736) .. (40, 736)
     .. controls (40, 736) and (40, 736) .. (40, 736)
     .. controls (40, 736) and (40, 736) .. (43.3333, 735.3333)
     .. controls (46.6667, 734.6667) and (53.3333, 733.3333) .. cycle;
  \filldraw[pink]
    (92, 786.6667)
     .. controls (88, 781.3333) and (80, 770.6667) .. (70.6667, 761.3333)
     .. controls (61.3333, 752) and (50.6667, 744) .. (45.3333, 740)
     .. controls (40, 736) and (40, 736) .. (44, 741.3333)
     .. controls (48, 746.6667) and (56, 757.3333) .. (65.3333, 766.6667)
     .. controls (74.6667, 776) and (85.3333, 784) .. (90.6667, 788)
     .. controls (96, 792) and (96, 792) .. cycle;
  \filldraw[pink]
    (152, 789.3333)
     .. controls (170.6667, 789.3333) and (189.3333, 790.6667) .. (198.6667, 791.3333)
     .. controls (208, 792) and (208, 792) .. (197.3333, 793.3333)
     .. controls (186.6667, 794.6667) and (165.3333, 797.3333) .. (146, 797.3333)
     .. controls (126.6667, 797.3333) and (109.3333, 794.6667) .. (101.3333, 793.3333)
     .. controls (93.3333, 792) and (94.6667, 792) .. (104.6667, 791.3333)
     .. controls (114.6667, 790.6667) and (133.3333, 789.3333) .. cycle;
  \filldraw[lightblue]
    (172, 774)
     .. controls (165.3333, 777.3333) and (158.6667, 778.6667) .. (154, 776.6667)
     .. controls (149.3333, 774.6667) and (146.6667, 769.3333) .. (143.3333, 764.6667)
     .. controls (140, 760) and (136, 756) .. (136, 753.3333)
     .. controls (136, 750.6667) and (140, 749.3333) .. (150, 750.6667)
     .. controls (160, 752) and (176, 756) .. (184, 758)
     .. controls (192, 760) and (192, 760) .. (192, 760)
     .. controls (192, 760) and (192, 760) .. (188.6667, 762.6667)
     .. controls (185.3333, 765.3333) and (178.6667, 770.6667) .. cycle;
  \filldraw[lightblue]
    (127.3333, 788)
     .. controls (134.6667, 786.6667) and (137.3333, 785.3333) .. (134.6667, 782)
     .. controls (132, 778.6667) and (124, 773.3333) .. (117.3333, 771.3333)
     .. controls (110.6667, 769.3333) and (105.3333, 770.6667) .. (102, 774.6667)
     .. controls (98.6667, 778.6667) and (97.3333, 785.3333) .. (96.6667, 788.6667)
     .. controls (96, 792) and (96, 792) .. (96, 792)
     .. controls (96, 792) and (96, 792) .. (102, 791.3333)
     .. controls (108, 790.6667) and (120, 789.3333) .. cycle;
  \filldraw[darkgray]
    (114, 786)
     .. controls (109.3333, 785.3333) and (106.6667, 782.6667) .. (106, 779.3333)
     .. controls (105.3333, 776) and (106.6667, 772) .. (110.6667, 766)
     .. controls (114.6667, 760) and (121.3333, 752) .. (125.3333, 748)
     .. controls (129.3333, 744) and (130.6667, 744) .. (134.6667, 748)
     .. controls (138.6667, 752) and (145.3333, 760) .. (150, 766.6667)
     .. controls (154.6667, 773.3333) and (157.3333, 778.6667) .. (154, 781.3333)
     .. controls (150.6667, 784) and (141.3333, 784) .. (133.3333, 784.6667)
     .. controls (125.3333, 785.3333) and (118.6667, 786.6667) .. cycle;
  \filldraw[lightgray]
    (89.3333, 653.3333)
     .. controls (92, 648) and (100, 644) .. (106.6667, 643.3333)
     .. controls (113.3333, 642.6667) and (118.6667, 645.3333) .. (122.6667, 648)
     .. controls (126.6667, 650.6667) and (129.3333, 653.3333) .. (128, 658.6667)
     .. controls (126.6667, 664) and (121.3333, 672) .. (114.6667, 674.6667)
     .. controls (108, 677.3333) and (100, 674.6667) .. (94.6667, 670)
     .. controls (89.3333, 665.3333) and (86.6667, 658.6667) .. cycle;
  \filldraw[darkgray]
    (169.3333, 594)
     .. controls (170.6667, 588) and (177.3333, 584) .. (185.3333, 583.3333)
     .. controls (193.3333, 582.6667) and (202.6667, 585.3333) .. (207.3333, 588)
     .. controls (212, 590.6667) and (212, 593.3333) .. (208.6667, 598.6667)
     .. controls (205.3333, 604) and (198.6667, 612) .. (192.6667, 615.3333)
     .. controls (186.6667, 618.6667) and (181.3333, 617.3333) .. (176.6667, 612.6667)
     .. controls (172, 608) and (168, 600) .. cycle;
  \filldraw[pink]
    (258.6667, 620)
     .. controls (253.3333, 616) and (242.6667, 608) .. (233.3333, 598.6667)
     .. controls (224, 589.3333) and (216, 578.6667) .. (212, 573.3333)
     .. controls (208, 568) and (208, 568) .. (213.3333, 572)
     .. controls (218.6667, 576) and (229.3333, 584) .. (238.6667, 593.3333)
     .. controls (248, 602.6667) and (256, 613.3333) .. (260, 618.6667)
     .. controls (264, 624) and (264, 624) .. cycle;
  \filldraw[pink]
    (245, 629.4)
     .. controls (250, 626.8) and (256, 625.6) .. (259.1333, 625.2)
     .. controls (262.2667, 624.8) and (262.5333, 625.2) .. (260.8667, 627.8)
     .. controls (259.2, 630.4) and (255.6, 635.2) .. (250.4667, 637.6)
     .. controls (245.3333, 640) and (238.6667, 640) .. (235.3333, 640)
     .. controls (232, 640) and (232, 640) .. (234, 638)
     .. controls (236, 636) and (240, 632) .. cycle;
  \filldraw[pink]
    (258.6667, 680)
     .. controls (258.6667, 661.3333) and (261.3333, 642.6667) .. (262.6667, 633.3333)
     .. controls (264, 624) and (264, 624) .. (265.3333, 633.3333)
     .. controls (266.6667, 642.6667) and (269.3333, 661.3333) .. (269.3333, 680)
     .. controls (269.3333, 698.6667) and (266.6667, 717.3333) .. (265.3333, 726.6667)
     .. controls (264, 736) and (264, 736) .. (264, 736)
     .. controls (264, 736) and (264, 736) .. (262.6667, 726.6667)
     .. controls (261.3333, 717.3333) and (258.6667, 698.6667) .. cycle;
  \filldraw[lightblue]
    (210.6667, 755.3333)
     .. controls (216, 753.3333) and (220, 750.6667) .. (222, 747.3333)
     .. controls (224, 744) and (224, 740) .. (223.3333, 737.3333)
     .. controls (222.6667, 734.6667) and (221.3333, 733.3333) .. (218.6667, 732.6667)
     .. controls (216, 732) and (212, 732) .. (207.3333, 736.6667)
     .. controls (202.6667, 741.3333) and (197.3333, 750.6667) .. (194.6667, 755.3333)
     .. controls (192, 760) and (192, 760) .. (195.3333, 759.3333)
     .. controls (198.6667, 758.6667) and (205.3333, 757.3333) .. cycle;
  \filldraw[lightblue]
    (242, 745.3333)
     .. controls (236, 746.6667) and (232, 745.3333) .. (230, 743.3333)
     .. controls (228, 741.3333) and (228, 738.6667) .. (231.3333, 734.6667)
     .. controls (234.6667, 730.6667) and (241.3333, 725.3333) .. (245.3333, 722.6667)
     .. controls (249.3333, 720) and (250.6667, 720) .. (253.3333, 722.6667)
     .. controls (256, 725.3333) and (260, 730.6667) .. (262, 733.3333)
     .. controls (264, 736) and (264, 736) .. (260, 738)
     .. controls (256, 740) and (248, 744) .. cycle;
  \fill[darkorange, even odd rule, ipe opacity 50]
    (200.6, 700.4)
     .. controls (201.2, 696.8) and (202.4, 689.6) .. (202.4, 681.6)
     .. controls (202.4, 673.6) and (201.2, 664.8) .. (200.6, 660.4)
     .. controls (200, 656) and (200, 656) .. (200, 654)
     .. controls (200, 652) and (200, 648) .. (202.6667, 644.6667)
     .. controls (205.3333, 641.3333) and (210.6667, 638.6667) .. (216, 638)
     .. controls (221.3333, 637.3333) and (226.6667, 638.6667) .. (230.6667, 642)
     .. controls (234.6667, 645.3333) and (237.3333, 650.6667) .. (239.3333, 660)
     .. controls (241.3333, 669.3333) and (242.6667, 682.6667) .. (243.3333, 694)
     .. controls (244, 705.3333) and (244, 714.6667) .. (237.3333, 721.3333)
     .. controls (230.6667, 728) and (217.3333, 732) .. (210, 728.6667)
     .. controls (202.6667, 725.3333) and (201.3333, 714.6667) .. (200.6667, 709.3333)
     .. controls (200, 704) and (200, 704) .. cycle;
  \filldraw[darkgray]
    (209.3333, 722)
     .. controls (210.6667, 716) and (217.3333, 712) .. (225.3333, 711.3333)
     .. controls (233.3333, 710.6667) and (242.6667, 713.3333) .. (247.3333, 716)
     .. controls (252, 718.6667) and (252, 721.3333) .. (248.6667, 726.6667)
     .. controls (245.3333, 732) and (238.6667, 740) .. (232.6667, 743.3333)
     .. controls (226.6667, 746.6667) and (221.3333, 745.3333) .. (216.6667, 740.6667)
     .. controls (212, 736) and (208, 728) .. cycle;
  \draw
    (228, 720)
     -- (216, 720);
  \draw
    (228, 720)
     -- (240, 720);
  \draw
    (228, 740)
     -- (228, 720);
  \draw
    (128, 728)
     -- (176, 728);
  \draw
    (212, 688)
     .. controls (232, 672) and (232, 640) .. (232, 640);
  \draw
    (216, 720)
     .. controls (216, 736) and (208, 749.3333) .. (192, 760);
  \draw
    (212, 672)
     .. controls (228, 685.3333) and (237.3333, 701.3333) .. (240, 720);
  \draw
    (212, 672)
     .. controls (222.6667, 693.3333) and (224, 709.3333) .. (216, 720);
  \draw
    (240, 720)
     -- (264, 736);
  \draw
    (216, 720)
     -- (264, 736);
  \draw
    (228, 740)
     -- (264, 736);
  \draw
    (192, 760)
     -- (228, 740);
  \draw
    (212, 672)
     -- (200, 656);
  \draw
    (212, 688)
     .. controls (212, 677.3333) and (212, 672) .. (212, 672);
  \draw
    (176, 632)
     -- (200, 656);
  \draw
    (188, 612)
     -- (232, 640);
  \draw
    (232, 640)
     -- (200, 592);
  \draw
    (208, 568)
     -- (200, 592);
  \draw
    (176, 592)
     -- (208, 568);
  \draw
    (176, 632)
     -- (188, 612);
  \draw
    (100, 592)
     .. controls (121.3333, 584) and (146.6667, 584) .. (176, 592);
  \draw
    (124, 592)
     .. controls (145.3333, 584) and (170.6667, 584) .. (200, 592);
  \draw
    (128, 632)
     -- (176, 632);
  \draw
    (100, 592)
     -- (72, 640);
  \draw
    (96, 568)
     -- (124, 592);
  \draw
    (100, 592)
     -- (96, 568);
  \draw
    (112, 612)
     -- (128, 632);
  \draw
    (120, 652)
     -- (72, 640);
  \draw
    (96, 652)
     -- (72, 640);
  \draw
    (104, 704)
     -- (96, 652);
  \draw
    (120, 652)
     -- (104, 704);
  \draw
    (104, 660)
     -- (120, 652)
     -- (112, 660);
  \draw
    (72, 720)
     -- (72, 640);
  \draw
    (72, 720)
     -- (40, 736);
  \draw
    (72, 640)
     -- (40, 624);
  \draw
    (232, 640)
     -- (264, 624);
  \draw
    (192, 760)
     -- (208, 792);
  \draw
    (96, 792)
     -- (208, 792);
  \draw
    (208, 792)
     -- (264, 736);
  \draw
    (264, 736)
     -- (264, 624);
  \draw
    (264, 624)
     -- (208, 568);
  \draw
    (208, 568)
     -- (96, 568)
     -- (96, 568)
     -- (40, 624)
     -- (40, 736)
     -- (96, 792);
  \draw
    (176, 728)
     -- (192, 760);
  \draw
    (200, 656)
     -- (232, 640);
  \draw
    (104, 704)
     -- (72, 720);
  \fill[black]
    (208, 792) circle[radius=4];
  \fill[black]
    (264, 624) circle[radius=4];
  \fill[black]
    (200, 656) circle[radius=4];
  \fill[black]
    (176, 728) circle[radius=4];
  \fill[black]
    (104, 704) circle[radius=4];
  \fill[black]
    (40, 736) circle[radius=4];
  \fill[black]
    (72, 640) circle[radius=4];
  \fill[black]
    (128, 632) circle[radius=4];
  \fill[black]
    (96, 568) circle[radius=4];
  \filldraw[fill=white]
    (264, 736) circle[radius=4];
  \filldraw[fill=white]
    (40, 624) circle[radius=4];
  \filldraw[fill=white]
    (176, 632) circle[radius=4];
  \filldraw[fill=white]
    (208, 568) circle[radius=4];
  \filldraw[fill=white]
    (232, 640) circle[radius=4];
  \draw
    (100, 728)
     -- (116, 744)
     -- (116, 728)
     -- (100, 712)
     -- (100, 728);
  \draw
    (92, 732)
     -- (72, 720);
  \draw
    (100, 712)
     -- (104, 704);
  \draw
    (116, 728)
     -- (128, 728);
  \draw
    (92, 732)
     -- (92, 716)
     -- (108, 732)
     -- (108, 748)
     -- (92, 732);
  \draw
    (72, 720)
     -- (92, 716);
  \draw
    (100, 728)
     -- (72, 720);
  \draw
    (108, 732)
     -- (128, 728);
  \draw
    (92, 716)
     -- (104, 704);
  \draw
    (124, 768)
     -- (128, 752)
     -- (132, 768);
  \draw
    (132, 768)
     .. controls (118.6667, 776) and (112, 780) .. (112, 780);
  \draw
    (112, 780)
     -- (124, 768);
  \draw
    (124, 768)
     -- (144, 780)
     -- (132, 768);
  \draw
    (112, 780)
     -- (108, 748);
  \draw
    (116, 744)
     -- (112, 780);
  \draw
    (108, 748)
     -- (128, 752);
  \draw
    (116, 744)
     -- (128, 752);
  \filldraw[fill=white]
    (72, 720) circle[radius=4];
  \draw
    (96, 792)
     -- (112, 780);
  \draw
    (96, 792)
     -- (144, 780);
  \draw
    (128, 752)
     -- (192, 760);
  \draw
    (144, 780)
     -- (192, 760);
  \filldraw[fill=white]
    (192, 760) circle[radius=4];
  \filldraw[fill=white]
    (96, 792) circle[radius=4];
  \draw
    (144, 780)
     -- (128, 728);
  \draw
    (128, 752)
     -- (128, 728);
  \draw
    (112, 780)
     -- (128, 728)
     -- (128, 728);
  \filldraw[fill=white]
    (128, 728) circle[radius=4];
  \filldraw[draw=black, fill=black]
    (128, 752) circle[radius=1.9609];
  \filldraw[draw=black, fill=white]
    (116, 744) circle[radius=1.9609];
  \filldraw[draw=black, fill=white]
    (108, 748) circle[radius=1.9609];
  \filldraw[draw=black, fill=black]
    (116, 728) circle[radius=1.9609];
  \filldraw[draw=black, fill=black]
    (108, 732) circle[radius=1.9609];
  \filldraw[draw=black, fill=black]
    (92, 732) circle[radius=1.9609];
  \filldraw[draw=black, fill=black]
    (100, 728) circle[radius=1.9609];
  \filldraw[draw=black, fill=white]
    (92, 716) circle[radius=1.9609];
  \filldraw[draw=black, fill=white]
    (100, 712) circle[radius=1.9609];
  \filldraw[draw=black, fill=white]
    (132, 768) circle[radius=1.9609];
  \filldraw[draw=black, fill=white]
    (124, 768) circle[radius=1.9609];
  \filldraw[draw=black, fill=black]
    (104, 660) circle[radius=1.9609];
  \filldraw[draw=black, fill=black]
    (112, 660) circle[radius=1.9609];
  \filldraw[black]
    (108, 672)
     -- (104, 660);
  \draw
    (96, 652)
     -- (112, 660)
     -- (108, 672);
  \draw
    (96, 652)
     -- (128, 632);
  \draw
    (128, 632)
     -- (120, 652);
  \filldraw[black]
    (104, 660)
     -- (96, 652);
  \filldraw[draw=black, fill=white]
    (96, 652) circle[radius=1.9609];
  \filldraw[draw=black, fill=white]
    (120, 652) circle[radius=1.9609];
  \draw
    (104, 704)
     -- (108, 672);
  \filldraw[draw=black, fill=white]
    (108, 672) circle[radius=1.9609];
  \draw
    (108, 600)
     -- (124, 592)
     -- (116, 600);
  \filldraw[draw=black, fill=black]
    (108, 600) circle[radius=1.9609];
  \filldraw[draw=black, fill=black]
    (116, 600) circle[radius=1.9609];
  \filldraw[black]
    (112, 612)
     -- (108, 600);
  \draw
    (100, 592)
     -- (116, 600)
     -- (112, 612);
  \filldraw[black]
    (108, 600)
     -- (100, 592);
  \filldraw[draw=black, fill=white]
    (100, 592) circle[radius=1.9609];
  \draw
    (184, 600)
     -- (200, 592)
     -- (192, 600);
  \filldraw[black]
    (188, 612)
     -- (184, 600);
  \draw
    (176, 592)
     -- (192, 600)
     -- (188, 612);
  \filldraw[black]
    (184, 600)
     -- (176, 592);
  \filldraw[draw=black, fill=white]
    (184, 600) circle[radius=1.9609];
  \filldraw[draw=black, fill=white]
    (192, 600) circle[radius=1.9609];
  \filldraw[draw=black, fill=black]
    (188, 612) circle[radius=1.9609];
  \filldraw[draw=black, fill=black]
    (200, 592) circle[radius=1.9609];
  \filldraw[draw=black, fill=black]
    (176, 592) circle[radius=1.9609];
  \filldraw[draw=black, fill=black]
    (212, 688) circle[radius=1.9609];
  \draw
    (200, 704)
     -- (212, 688);
  \draw
    (176, 728)
     -- (200, 704);
  \draw
    (224, 728)
     -- (240, 720)
     -- (232, 728);
  \filldraw[black]
    (228, 740)
     -- (224, 728);
  \draw
    (216, 720)
     -- (232, 728)
     -- (228, 740);
  \filldraw[black]
    (224, 728)
     -- (216, 720);
  \filldraw[draw=black, fill=white]
    (224, 728) circle[radius=1.9609];
  \filldraw[draw=black, fill=white]
    (232, 728) circle[radius=1.9609];
  \filldraw[draw=black, fill=black]
    (228, 740) circle[radius=1.9609];
  \filldraw[draw=black, fill=black]
    (240, 720) circle[radius=1.9609];
  \filldraw[draw=black, fill=black]
    (216, 720) circle[radius=1.9609];
  \draw
    (228, 740)
     .. controls (212, 729.3333) and (202.6667, 717.3333) .. (200, 704);
  \fill[black]
    (176, 728) circle[radius=4];
  \filldraw[fill=white]
    (200, 704) circle[radius=4];
  \filldraw[draw=black, fill=white]
    (228, 720) circle[radius=1.9609];
  \filldraw[draw=black, fill=black]
    (144, 780) circle[radius=1.9609];
  \filldraw[draw=black, fill=black]
    (112, 780) circle[radius=1.9609];
  \draw
    (112, 612)
     .. controls (133.3333, 598.6667) and (158.6667, 598.6667) .. (188, 612);
  \draw
    (112, 612)
     .. controls (98.6667, 617.3333) and (85.3333, 626.6667) .. (72, 640);
  \filldraw[draw=black, fill=white]
    (112, 612) circle[radius=1.9609];
  \filldraw[draw=black, fill=white]
    (212, 672) circle[radius=1.9609];
  \draw
    (124, 592)
     .. controls (156, 597.3333) and (177.3333, 604) .. (188, 612);
  \filldraw[draw=darkred, fill=white]
    (124, 592) circle[radius=1.9609];
\end{tikzpicture}


==> figures/tikzart.tex <==
% !TEX root = ../singlecrossing.tex
% !TeX spellcheck = en_US	
		\begin{tikzpicture}[scale=0.75]	
		\pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
		\pgfsetlayers{background,main,foreground}
		%
		
		

		\draw[e:main] (0,0) circle (31mm);
		\draw[e:main] (0,0) circle (36mm);
		\draw[e:main] (0,0) circle (41mm);
		\draw[e:main] (0,0) circle (46mm);
		\draw[e:main] (0,0) circle (51mm);
		\draw[e:main] (0,0) circle (56mm);
		\draw[e:main] (0,0) circle (61mm);
		\draw[e:main] (0,0) circle (66mm);
		
		
		
		\foreach \x in {1,...,12}
		{
			\draw[e:main] (\x*30:36mm) -- (\x*30-7.5:31mm);
			\draw[e:main] (\x*30:41mm) -- (\x*30-7.5:36mm);
			\draw[e:main] (\x*30:46mm) -- (\x*30-7.5:41mm);
			\draw[e:main] (\x*30:51mm) -- (\x*30-7.5:46mm);
			\draw[e:main] (\x*30:56mm) -- (\x*30-7.5:51mm);
			\draw[e:main] (\x*30:61mm) -- (\x*30-7.5:56mm);
			\draw[e:main] (\x*30:66mm) -- (\x*30-7.5:61mm);
		}
		
		\foreach \x in {1,...,12}
		{
			\draw[e:main] (\x*30+7.5:36mm) -- (\x*30+15:31mm);
			\draw[e:main] (\x*30+7.5:41mm) -- (\x*30+15:36mm);
			\draw[e:main] (\x*30+7.5:46mm) -- (\x*30+15:41mm);
			\draw[e:main] (\x*30+7.5:51mm) -- (\x*30+15:46mm);
			\draw[e:main] (\x*30+7.5:56mm) -- (\x*30+15:51mm);
			\draw[e:main] (\x*30+7.5:61mm) -- (\x*30+15:56mm);
			\draw[e:main] (\x*30+7.5:66mm) -- (\x*30+15:61mm);
		}
		
		\foreach \x in {1,3,...,24}
		{
			\draw[e:main,color=myGreen,bend right=60] (\x*15:66mm) to (\x*15+37.5:66mm);
		}
		
		
		\foreach \x in {2,6,...,24}
		{
			\draw[e:marker,color=green,bend right=13] (\x*15:56mm) to (\x*15+30:56mm);
			\draw[e:marker,color=green,bend right=13] (\x*15:46mm) to (\x*15+30:46mm);
			\draw[e:marker,color=green,bend right=13] (\x*15:36mm) to (\x*15+30:36mm);

		}
		
		\foreach \x in {3,11,...,24}
		{
			\draw[e:marker,color=red] (\x*15:56mm) to (\x*15-7.5:61mm) to [bend right=13] (\x*15+7.5:61mm) to (\x*15+15:66mm) to (\x*15+7.5:66mm) to [bend left=60] (\x*15-30:66mm) to (\x*15-22.5:66mm) to [bend left=60] (\x*15-60:66mm) to [bend left=10] (\x*15-75:66mm) to (\x*15-82.55:61mm) to (\x*15-75:61mm) to (\x*15-82.5:56mm); 
		}	
		
		
		\foreach \x in {7,15,...,24}
		{
			\draw[e:marker,Gray] (\x*15:56mm) to (\x*15-7.5:61mm) to [bend right=13] (\x*15+7.5:61mm) to (\x*15+15:66mm) to (\x*15+7.5:66mm) to [bend left=60] (\x*15-30:66mm) to (\x*15-22.5:66mm) to [bend left=60] (\x*15-60:66mm) to [bend left=10] (\x*15-75:66mm) to (\x*15-82.55:61mm) to (\x*15-75:61mm) to (\x*15-82.5:56mm); 
		}	
		
		
		\foreach \x in {4,8,...,24}
		{
			\draw[e:marker,color=green,bend right=13] (\x*15:51mm) to (\x*15+30:51mm);
			\draw[e:marker,color=green,bend right=13] (\x*15:41mm) to (\x*15+30:41mm);
			\draw[e:marker,color=green,bend right=13] (\x*15:31mm) to (\x*15+30:31mm);

		}
		
		\foreach \x in {4,8,...,24}
		{
			\draw[e:marker,magenta,bend right=10] (\x*15+7.5:36mm) to (\x*15+22.5:36mm);
			\draw[e:marker,magenta,bend right=10] (\x*15+7.5:46mm) to (\x*15+22.5:46mm);
			\draw[e:marker,magenta,bend right=10] (\x*15+7.5:56mm) to (\x*15+22.5:56mm);
		}
		
		\foreach \x in {2,6,...,24}
		{
			\draw[e:marker,magenta,bend right=10] (\x*15+7.5:31mm) to (\x*15+22.5:31mm);
			\draw[e:marker,magenta,bend right=10] (\x*15+7.5:41mm) to (\x*15+22.5:41mm);
			\draw[e:marker,magenta,bend right=10] (\x*15+7.5:51mm) to (\x*15+22.5:51mm);
		}		
		
		\foreach \x in {1,...,24}
		{
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=6] (\x*15:31mm) to (\x*15-7.5:31mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=6] (\x*15:36mm) to (\x*15-7.5:36mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=5] (\x*15:41mm) to (\x*15-7.5:41mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=5] (\x*15:46mm) to (\x*15-7.5:46mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=5] (\x*15:51mm) to (\x*15-7.5:51mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=5] (\x*15:56mm) to (\x*15-7.5:56mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=5] (\x*15:61mm) to (\x*15-7.5:61mm);
			\draw[e:coloredthin,color=BostonUniversityRed,bend left=5] (\x*15:66mm) to (\x*15-7.5:66mm);
		}
		
		\foreach \x in {1,...,24}
		{
			\node[v:mainempty] () at (\x*15:31mm){};
			\node[v:mainempty] () at (\x*15:36mm){};
			\node[v:mainempty] () at (\x*15:41mm){};
			\node[v:mainempty] () at (\x*15:46mm){};
			\node[v:mainempty] () at (\x*15:51mm){};
			\node[v:mainempty] () at (\x*15:56mm){};
			\node[v:mainempty] () at (\x*15:61mm){};
			\node[v:mainempty] () at (\x*15:66mm){};
			
	
			\node[v:main] () at (\x*15+7.5:31mm){};
			\node[v:main] () at (\x*15+7.5:36mm){};
			\node[v:main] () at (\x*15+7.5:41mm){};
			\node[v:main] () at (\x*15+7.5:46mm){};
			\node[v:main] () at (\x*15+7.5:51mm){};
			\node[v:main] () at (\x*15+7.5:56mm){};
			\node[v:main] () at (\x*15+7.5:61mm){};
			\node[v:main] () at (\x*15+7.5:66mm){};
		}
		
		
		
		\begin{pgfonlayer}{background}
			\foreach \x in {1,...,8}
			{
				\foreach \x in {1,...,24}
				{
					\draw[e:coloredborder,bend left=6] (\x*15:31mm) to (\x*15-7.5:31mm);
					\draw[e:coloredborder,bend left=6] (\x*15:36mm) to (\x*15-7.5:36mm);
					\draw[e:coloredborder,bend left=5] (\x*15:41mm) to (\x*15-7.5:41mm);
					\draw[e:coloredborder,bend left=5] (\x*15:46mm) to (\x*15-7.5:46mm);
					\draw[e:coloredborder,bend left=5] (\x*15:51mm) to (\x*15-7.5:51mm);
					\draw[e:coloredborder,bend left=5] (\x*15:56mm) to (\x*15-7.5:56mm);
					\draw[e:coloredborder,bend left=5] (\x*15:61mm) to (\x*15-7.5:61mm);
					\draw[e:coloredborder,bend left=5] (\x*15:66mm) to (\x*15-7.5:66mm);
				}
			}
		\end{pgfonlayer}
	\end{tikzpicture}

==> figures/tripart.tex <==
% !TEX root = ../single_comb.tex
% !TeX spellcheck = en_US	
	\begin{tikzpicture}[scale=0.85]
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			\pgfsetlayers{background,main,foreground}
			\node[v:ghost] (C) {};
			
			\foreach \x in {1,...,23}
			\foreach \y in {1,12}
			{	
				%			\pgfmathsetmacro\X{}
				\node[v:main,color=CornflowerBlue] (v_\x_\y) at (\x*0.6,\y*0.6){};
			}
		
			\foreach \x in {1,...,24}
			\foreach \y in {2,11}
			{	
				%			\pgfmathsetmacro\X{}
				\node[v:main,color=CornflowerBlue] (v_\x_\y) at (\x*0.6,\y*0.6){};
			}
		
			\foreach \x in {1,...,4}
			\foreach \y in {3,...,10}
			{	
				%			\pgfmathsetmacro\X{}
				\node[v:main,color=CornflowerBlue] (v_\x_\y) at (\x*0.6,\y*0.6){};
			}
		
			\foreach \x in {21,...,24}
			\foreach \y in {3,...,10}
			{	
				%			\pgfmathsetmacro\X{}
				\node[v:main,color=CornflowerBlue] (v_\x_\y) at (\x*0.6,\y*0.6){};
			}
		
			\foreach \x in {5,...,20}
			\foreach \y in {3,4,9,10}
			{	
				%			\pgfmathsetmacro\X{}
				\node[v:main,color=DarkMagenta] (v_\x_\y) at (\x*0.6,\y*0.6){};
			}
			
			\foreach \x in {5,...,8}
			\foreach \y in {5,...,8}
			{	
				%			\pgfmathsetmacro\X{}
				\node[v:main,color=DarkMagenta] (v_\x_\y) at (\x*0.6,\y*0.6){};
			}
		
			\foreach \x in {17,...,20}
			\foreach \y in {5,...,8}
			{	
				%			\pgfmathsetmacro\X{}
				\node[v:main,color=DarkMagenta] (v_\x_\y) at (\x*0.6,\y*0.6){};
			}
			
			\foreach \x in {9,...,16}
			\foreach \y in {5,...,8}
			{	
				%			\pgfmathsetmacro\X{}
				\node[v:main,color=DarkTangerine] (v_\x_\y) at (\x*0.6,\y*0.6){};
			}
			
			\begin{pgfonlayer}{background}
				
				\foreach \x in {1,12}
				{
					\draw[e:thick,color=CornflowerBlue] (v_1_\x) to (v_23_\x);
				}
			
				\foreach \x in {2,11}
				{
					\draw[e:thick,color=CornflowerBlue] (v_1_\x) to (v_24_\x);
				}
			
				\foreach \y in {3,...,10}
				{
					\draw[e:thick,color=CornflowerBlue] (v_1_\y) to (v_4_\y);
					\draw[e:main] (v_4_\y) to (v_5_\y);
					\draw[e:thick,color=CornflowerBlue] (v_21_\y) to (v_24_\y);
					\draw[e:main] (v_20_\y) to (v_21_\y);
				}
				
				\foreach \y in {3,4,9,10}
				{
					\draw[e:thick,color=DarkMagenta] (v_5_\y) to (v_20_\y);
				}
			
				\foreach \y in {5,...,8}
				{
					\draw[e:thick,color=DarkMagenta] (v_5_\y) to (v_8_\y);
					\draw[e:main] (v_8_\y) to (v_9_\y);
					\draw[e:thick,color=DarkMagenta] (v_17_\y) to (v_20_\y);
					\draw[e:main] (v_16_\y) to (v_17_\y);
				}
			
				\foreach \y in {5,...,8}
				{
					\draw[e:thick,color=DarkTangerine] (v_9_\y) to (v_16_\y);
				}
			
				\foreach \x in {1,3,21,23}
				\foreach \y in {1,3,5,7,9,11}
				{	
					\pgfmathsetmacro\next{\y+1}
					\draw[e:thick,color=CornflowerBlue] (v_\x_\y) to (\x*0.6,\next*0.6);
				}
			
				\foreach \x in {2,4,22,24}
				\foreach \y in {2,4,6,8,10}
				{	
					\pgfmathsetmacro\next{\y+1}
					\draw[e:thick,color=CornflowerBlue] (v_\x_\y) to (\x*0.6,\next*0.6);
				}
			
				\foreach \x in {5,7,9,11,13,15,17,19}
				{
					\draw[e:thick,color=CornflowerBlue] (v_\x_1) to (v_\x_2);
					\draw[e:thick,color=CornflowerBlue] (v_\x_11) to (v_\x_12);
				}
			
				\foreach \x in {9,11,13,15}
				{
					\draw[e:thick,color=DarkMagenta] (v_\x_3) to (v_\x_4);
					\draw[e:thick,color=DarkMagenta] (v_\x_9) to (v_\x_10);
				}
			
				\foreach \x in {5,7,17,19}
				\foreach \y in {3,5,7,9}
				{	
					\pgfmathsetmacro\next{\y+1}
					\draw[e:thick,color=DarkMagenta] (v_\x_\y) to (\x*0.6,\next*0.6);
				}
				
				\foreach \x in {6,8,18,20}
				\foreach \y in {4,6,8}
				{	
					\pgfmathsetmacro\next{\y+1}
					\draw[e:thick,color=DarkMagenta] (v_\x_\y) to (\x*0.6,\next*0.6);
				}
				
				\foreach \x in {9,11,13,15}
				{
					\draw[e:thick,color=DarkTangerine] (v_\x_5) to (v_\x_6);
					\draw[e:thick,color=DarkTangerine] (v_\x_7) to (v_\x_8);
				}
			
				\foreach \x in {10,12,14,16}
				{
					\draw[e:thick,color=DarkTangerine] (v_\x_6) to (v_\x_7);
				}
			
				\foreach \x in {6,8,10,12,14,16,18,20}
				{
					\draw[e:main] (v_\x_2) to (v_\x_3);
					\draw[e:main] (v_\x_10) to (v_\x_11);
				}
			
				\foreach \x in {10,12,14,16}
				{
					\draw[e:main] (v_\x_4) to (v_\x_5);
					\draw[e:main] (v_\x_8) to (v_\x_9);
				}

			\end{pgfonlayer}
		\end{tikzpicture}
